Maximum entropy methods for texture synthesis: theory and practice

Recent years have seen the rise of convolutional neural network techniques in exemplar-based image synthesis. These methods often rely on the minimization of some variational formulation on the image space for which the minimizers are assumed to be the solutions of the synthesis problem. In this paper we investigate, both theoretically and experimentally, another framework to deal with this problem using an alternate sampling/minimization scheme. First, we use results from information geometry to assess that our method yields a probability measure which has maximum entropy under some constraints in expectation. Then, we turn to the analysis of our method and we show, using recent results from the Markov chain literature, that its error can be explicitly bounded with constants which depend polynomially in the dimension even in the non-convex setting. This includes the case where the constraints are defined via a differentiable neural network. Finally, we present an extensive experimental study of the model, including a comparison with state-of-the-art methods and an extension to style transfer.

==> data/ADSN_avg_error_fixed.tex <==
\addplot+[mark=+, thick] coordinates { 
(1000, 1.2532877788279533) 
(2000, 1.1244131807936137) 
(3000, 1.0354721188650526) 
(4000, 0.9621793660029323) 
(5000, 0.8987759957417139) 
(6000, 0.8435762927013695) 
(7000, 0.7946537683159262) 
(8000, 0.7513425490708974) 
(9000, 0.7137829310856504) 
(10000, 0.6814727015157919) 
(11000, 0.6527163979770223) 
(12000, 0.627342123103022) 
(13000, 0.603812648849127) 
(14000, 0.5819248976071622) 
(15000, 0.5614943848582522) 
(16000, 0.5427336746921892) 
(17000, 0.5252486257952378) 
(18000, 0.5091194767771381) 
(19000, 0.49397921864760874) 
(20000, 0.47982524351957223) 
(21000, 0.4667872116477404) 
(22000, 0.45454648721656654) 
(23000, 0.44313078289478713) 
(24000, 0.4325348396501577) 
(25000, 0.42216057163679954) 
(26000, 0.4122898111791629) 
(27000, 0.4029926607186213) 
(28000, 0.39411926269423636) 
(29000, 0.3856755350752312) 
(30000, 0.3774763194693135) 
(31000, 0.3692729191954984) 
(32000, 0.36169138999249617) 
(33000, 0.3547109499971561) 
(34000, 0.3478299930794676) 
(35000, 0.34116186278353144) 
(36000, 0.3347385020541977) 
(37000, 0.3284620843422779) 
(38000, 0.32234156659322544) 
(39000, 0.31641072406980963) 
(40000, 0.3107153948772627) 
(41000, 0.3051480538778079) 
(42000, 0.2996772077574975) 
(43000, 0.2943894979385586) 
(44000, 0.289323155078792) 
(45000, 0.28434287220869947) 
(46000, 0.27949023172523035) 
(47000, 0.2747244323965554) 
(48000, 0.27015042607781226) 
(49000, 0.26580911850528177) 
(50000, 0.26153533615702773) 
(51000, 0.25745385469861143) 
(52000, 0.25334470669144066) 
(53000, 0.24931859483741384) 
(54000, 0.24552106946310182) 
(55000, 0.2418406743767128) 
(56000, 0.2382323178400967) 
(57000, 0.234859956366502) 
(58000, 0.23156555044894245) 
(59000, 0.22832197812960667) 
(60000, 0.22518473314948606) 
(61000, 0.2221746416129321) 
(62000, 0.21926321078859923) 
(63000, 0.21633028601104978) 
(64000, 0.21338122513158578) 
(65000, 0.21051249638368702) 
(66000, 0.20778472132646056) 
(67000, 0.20514690973254962) 
(68000, 0.2025473960867664) 
(69000, 0.19994749793550082) 
(70000, 0.19739118126580987) 
(71000, 0.19484928898976167) 
(72000, 0.19242951936226987) 
(73000, 0.19007693612997859) 
(74000, 0.18774845911305765) 
(75000, 0.18541012024124237) 
(76000, 0.1831798475100073) 
(77000, 0.1810200013055355) 
(78000, 0.17888925289309146) 
(79000, 0.1767458303482749) 
(80000, 0.17473452321424787) 
(81000, 0.17269125059646745) 
(82000, 0.17065293745973129) 
(83000, 0.1686711477938653) 
(84000, 0.16670503598346129) 
(85000, 0.1647771062134212) 
(86000, 0.1628877520225343) 
(87000, 0.16100904843648706) 
(88000, 0.15926276427214067) 
(89000, 0.1575586504931974) 
(90000, 0.1558934112548126) 
(91000, 0.15433533577251418) 
(92000, 0.1527525569096043) 
(93000, 0.15121168924101755) 
(94000, 0.14975910465009032) 
(95000, 0.14831073603252048) 
(96000, 0.14680029088541788) 
(97000, 0.14526990637688042) 
(98000, 0.14380516005580643) 
(99000, 0.1424429810827518) 
(100000, 0.1411488583326881) 
 }; 


==> data/ADSN_error_fixed.tex <==
\addplot+[mark=+, thick] coordinates { 
(1000, 1.1279363947747474) 
(2000, 0.9580203294606562) 
(3000, 0.830365853554324) 
(4000, 0.7256614881869587) 
(5000, 0.6461035773001083) 
(6000, 0.5811664979973789) 
(7000, 0.5295965121780865) 
(8000, 0.4912494963708844) 
(9000, 0.45395447660775834) 
(10000, 0.4267921397317476) 
(11000, 0.4081835705904891) 
(12000, 0.3820840339092043) 
(13000, 0.364096845964635) 
(14000, 0.3375327933748538) 
(15000, 0.3296246679970265) 
(16000, 0.31485530635246817) 
(17000, 0.30134630890460856) 
(18000, 0.2811258568188181) 
(19000, 0.2754898556679038) 
(20000, 0.2733229398526409) 
(21000, 0.2512999162280893) 
(22000, 0.2416401583150243) 
(23000, 0.24292157376467033) 
(24000, 0.22923364325919407) 
(25000, 0.2188142419120681) 
(26000, 0.20523688565326312) 
(27000, 0.20686493991391933) 
(28000, 0.19678443375723428) 
(29000, 0.18396206336852935) 
(30000, 0.182422892302496) 
(31000, 0.17532629490523438) 
(32000, 0.185820477140754) 
(33000, 0.1827737516575413) 
(34000, 0.1700213360420964) 
(35000, 0.16078856580171294) 
(36000, 0.15732088050316495) 
(37000, 0.1713828297636252) 
(38000, 0.14000122444493082) 
(39000, 0.15956410258472223) 
(40000, 0.13291771294356233) 
(41000, 0.12526147322742495) 
(42000, 0.1135438226325915) 
(43000, 0.12425802484329937) 
(44000, 0.11812253383426172) 
(45000, 0.12893657715527748) 
(46000, 0.11355558456971919) 
(47000, 0.11962020513232709) 
(48000, 0.10930340718465517) 
(49000, 0.09574838688083369) 
(50000, 0.12890369856010736) 
(51000, 0.12925505939203366) 
(52000, 0.12175927104055516) 
(53000, 0.0980874808560145) 
(54000, 0.12958275197906918) 
(55000, 0.09322503083007047) 
(56000, 0.10289056192538489) 
(57000, 0.10297532540000755) 
(58000, 0.12323728902252713) 
(59000, 0.1013825600582186) 
(60000, 0.09889630475055536) 
(61000, 0.12139324158737018) 
(62000, 0.09404976659262795) 
(63000, 0.14259560820992642) 
(64000, 0.087859560052003) 
(65000, 0.07745158501464275) 
(66000, 0.11572501751599906) 
(67000, 0.09843848786248156) 
(68000, 0.11982437225674186) 
(69000, 0.09004709182049747) 
(70000, 0.12432808347745894) 
(71000, 0.11956752624559669) 
(72000, 0.11209907776902955) 
(73000, 0.11536760667977679) 
(74000, 0.10497956668563806) 
(75000, 0.09611159340484593) 
(76000, 0.09793832012490902) 
(77000, 0.10282572021438248) 
(78000, 0.10511396185212682) 
(79000, 0.09339216081426792) 
(80000, 0.10174392909799733) 
(81000, 0.11901227968100006) 
(82000, 0.12336022303711303) 
(83000, 0.1300138156385785) 
(84000, 0.0953638343542931) 
(85000, 0.1187546293123198) 
(86000, 0.1074622126684658) 
(87000, 0.10081777666340669) 
(88000, 0.1130308551482675) 
(89000, 0.13027470171300884) 
(90000, 0.10725459798387012) 
(91000, 0.1058956317612045) 
(92000, 0.10463160132400848) 
(93000, 0.12085753359307817) 
(94000, 0.1058573002779901) 
(95000, 0.10610227238954664) 
(96000, 0.09176340738453356) 
(97000, 0.11637004408405527) 
(98000, 0.11013366221279526) 
(99000, 0.1102848807458617) 
(100000, 0.10378717826751793) 
 }; 


==> data/ADSN_nesterov_brutal_weight.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 3.5031442516451516) 
(300, 2.5964797427419706) 
(400, 2.005648283153866) 
(500, 1.6944581773071279) 
(600, 1.9664717177908313) 
(700, 2.5710289401330795) 
(800, 2.0616311624302286) 
(900, 1.2496696944586012) 
(1000, 1.0681652686220635) 
(1100, 2.500504303355237) 
(1200, 2.750982344666589) 
(1300, 2.2093706335282075) 
(1400, 1.2207160735401779) 
(1500, 2.1371194461738083) 
(1600, 3.520394460468322) 
(1700, 3.8572445553087387) 
(1800, 3.744013964615051) 
(1900, 3.0807506178650668) 
(2000, 2.1634896998230486) 
(2100, 1.9633106770941855) 
(2200, 2.4018291618498715) 
(2300, 2.877902131027749) 
(2400, 3.2461236519529026) 
(2500, 2.7549918635475104) 
(2600, 1.9600391913903685) 
(2700, 1.6482150462491971) 
(2800, 2.2914998576804413) 
(2900, 2.4696063008193496) 
(3000, 2.693819177714248) 
(3100, 2.0785074526507823) 
(3200, 1.63968147345515) 
(3300, 2.521396261166363) 
(3400, 4.062046301691183) 
(3500, 4.9964148036715175) 
(3600, 4.881763284093588) 
(3700, 4.227403323884816) 
(3800, 4.0342953997429465) 
(3900, 3.716152045957257) 
(4000, 3.2771706098300024) 
(4100, 3.0670548499908246) 
(4200, 2.5870559723281623) 
(4300, 2.262821515178981) 
(4400, 2.7581330180151475) 
(4500, 3.429956673489621) 
(4600, 4.286320991399743) 
(4700, 5.0877675244062) 
(4800, 5.451112465068522) 
(4900, 5.697195751323155) 
(5000, 5.881069690242734) 
(5100, 5.776423184754084) 
(5200, 5.5276250681317745) 
(5300, 4.968704342389871) 
(5400, 4.988557951725535) 
(5500, 5.397079215990155) 
(5600, 5.707681026011287) 
(5700, 5.8853270578647585) 
(5800, 5.7181461614024185) 
(5900, 4.970556339597778) 
(6000, 4.294331912478252) 
(6100, 4.096548637041636) 
(6200, 3.8448533907610067) 
(6300, 3.11459126962847) 
(6400, 2.7696528946668195) 
(6500, 2.033518623315871) 
(6600, 2.037497376226566) 
(6700, 2.2898787909027982) 
(6800, 2.374990514253129) 
(6900, 2.526155181110079) 
(7000, 2.099105268272035) 
(7100, 2.3006057204673596) 
(7200, 2.284318062933106) 
(7300, 2.2180798565796223) 
(7400, 3.0315313441566563) 
(7500, 4.140870665461492) 
(7600, 5.064362459693352) 
(7700, 5.881680811888532) 
(7800, 5.865613844162381) 
(7900, 6.01634367884711) 
(8000, 5.688138972676553) 
(8100, 5.102587778185962) 
(8200, 4.45006268512888) 
(8300, 4.03302397066025) 
(8400, 3.4046408035763376) 
(8500, 3.494038715995122) 
(8600, 4.029403291717284) 
(8700, 4.429165922698318) 
(8800, 5.001815864504866) 
(8900, 4.838145773652028) 
(9000, 4.390425915134098) 
(9100, 4.437784652934615) 
(9200, 4.211476691586997) 
(9300, 3.721244446174778) 
(9400, 3.6698134139825305) 
(9500, 3.948804932423018) 
(9600, 4.49195450047289) 
(9700, 4.66642116577754) 
(9800, 4.757951954162427) 
(9900, 4.56585487633406) 
(10000, 3.853539939775642) 
 }; 


==> data/ADSN_nesterov_brutal_weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 3.983086543170912) 
(300, 3.3959755639910196) 
(400, 2.8834669160054176) 
(500, 2.483291953107687) 
(600, 2.204812594069155) 
(700, 2.0892198137675346) 
(800, 2.0228213499924075) 
(900, 1.8856863301248923) 
(1000, 1.6941977340925058) 
(1100, 1.6335399544010505) 
(1200, 1.6670797778502917) 
(1300, 1.6803433881794465) 
(1400, 1.6277886743053431) 
(1500, 1.5622508045579175) 
(1600, 1.6103183718858496) 
(1700, 1.690193612844421) 
(1800, 1.7577627284219428) 
(1900, 1.8169778443214322) 
(2000, 1.8259123491100056) 
(2100, 1.790424778320104) 
(2200, 1.772566723292855) 
(2300, 1.7803213412972918) 
(2400, 1.8028868029288636) 
(2500, 1.811127341990127) 
(2600, 1.773614282401194) 
(2700, 1.733182259539556) 
(2800, 1.7198238066991978) 
(2900, 1.7190785508895545) 
(3000, 1.7138839388853213) 
(3100, 1.7013902115846193) 
(3200, 1.6640394606211617) 
(3300, 1.6376303125210439) 
(3400, 1.644369808555232) 
(3500, 1.683376762041345) 
(3600, 1.7310877185734037) 
(3700, 1.7598223413886962) 
(3800, 1.7734392299991684) 
(3900, 1.7933053904750889) 
(4000, 1.8128007632433343) 
(4100, 1.8286116245155788) 
(4200, 1.8188134458282181) 
(4300, 1.798621079661826) 
(4400, 1.7954220941196524) 
(4500, 1.8006668157749204) 
(4600, 1.813539867040207) 
(4700, 1.8474513345747885) 
(4800, 1.8897195183628863) 
(4900, 1.9348858338089954) 
(5000, 1.9911876735751637) 
(5100, 2.045299022296824) 
(5200, 2.0848457263399833) 
(5300, 2.110782055280476) 
(5400, 2.1152631324304774) 
(5500, 2.1133184657559685) 
(5600, 2.131185029550459) 
(5700, 2.1692662352266296) 
(5800, 2.21348708635654) 
(5900, 2.2491491061127378) 
(6000, 2.2736050744338003) 
(6100, 2.2886475539202316) 
(6200, 2.2958574556101423) 
(6300, 2.298202051228608) 
(6400, 2.2970752402414107) 
(6500, 2.286494629284532) 
(6600, 2.266461589396794) 
(6700, 2.252027763983085) 
(6800, 2.243543630340998) 
(6900, 2.236489039743679) 
(7000, 2.2260891228831583) 
(7100, 2.2091680496900077) 
(7200, 2.190936997626671) 
(7300, 2.174945491887618) 
(7400, 2.1678608062987776) 
(7500, 2.1757112589795384) 
(7600, 2.1940640567849314) 
(7700, 2.222567643524297) 
(7800, 2.2562362447544966) 
(7900, 2.2844567055641347) 
(8000, 2.311487445859465) 
(8100, 2.3397300456809957) 
(8200, 2.363617220515071) 
(8300, 2.378547568314792) 
(8400, 2.3821189019837905) 
(8500, 2.3762494193758514) 
(8600, 2.373424894112616) 
(8700, 2.382394301791436) 
(8800, 2.39960327585976) 
(8900, 2.4178053365972154) 
(9000, 2.430378419531979) 
(9100, 2.4398376729413567) 
(9200, 2.441861572315237) 
(9300, 2.437731760903276) 
(9400, 2.432506472364209) 
(9500, 2.428828776173104) 
(9600, 2.43111902948829) 
(9700, 2.4385016098249648) 
(9800, 2.445703526526778) 
(9900, 2.453398969921082) 
(10000, 2.4568740659175297) 
 }; 


==> data/ADSN_nesterov_small_decrease_increase_weight.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.784815084075089) 
(300, 0.7416293546517453) 
(400, 0.7048631180536843) 
(500, 0.6608556365272096) 
(600, 0.6235288678746873) 
(700, 0.5909207431081219) 
(800, 0.560054911374571) 
(900, 0.5254458779803365) 
(1000, 0.4955391017391883) 
(1100, 0.45660224763122914) 
(1200, 0.43963628754522077) 
(1300, 0.4108612994183038) 
(1400, 0.3735745944269452) 
(1500, 0.34852122542809616) 
(1600, 0.33216621023032866) 
(1700, 0.32117754663736153) 
(1800, 0.303202510145245) 
(1900, 0.26065027244566485) 
(2000, 0.2581292417876561) 
(2100, 0.26100971471059137) 
(2200, 0.27347275786223296) 
(2300, 0.2455705049623005) 
(2400, 0.22906760849760385) 
(2500, 0.24045293777986373) 
(2600, 0.25416711308410916) 
(2700, 0.24954415798523463) 
(2800, 0.20912790784896348) 
(2900, 0.1234815175398219) 
(3000, 0.12912601528714882) 
(3100, 0.17711938188112297) 
(3200, 0.21977490615094428) 
(3300, 0.17247015230722654) 
(3400, 0.13933970252553832) 
(3500, 0.13739192329104047) 
(3600, 0.15778018603680694) 
(3700, 0.17097742004731747) 
(3800, 0.18971291455392228) 
(3900, 0.17690237924043378) 
(4000, 0.1556184103065447) 
(4100, 0.190005453421168) 
(4200, 0.2126934394490575) 
(4300, 0.20287659358879923) 
(4400, 0.21768914503733358) 
(4500, 0.2536586119229059) 
(4600, 0.2669648663257527) 
(4700, 0.2365770254503947) 
(4800, 0.1870899933954041) 
(4900, 0.23446823330707442) 
(5000, 0.291963964945994) 
(5100, 0.327759649719627) 
(5200, 0.3322127265229594) 
(5300, 0.3024413142563989) 
(5400, 0.26600333243667657) 
(5500, 0.2343050094238009) 
(5600, 0.23198538150133188) 
(5700, 0.21912068797918868) 
(5800, 0.20512429737898913) 
(5900, 0.22246958301471484) 
(6000, 0.2843833932226657) 
(6100, 0.31475262507344526) 
(6200, 0.2876301041029829) 
(6300, 0.28161054917872436) 
(6400, 0.30271232190316616) 
(6500, 0.2937569586734387) 
(6600, 0.3067483319547083) 
(6700, 0.31730632901631495) 
(6800, 0.2676726398033175) 
(6900, 0.2404602042841238) 
(7000, 0.25942059135287127) 
(7100, 0.33690896611590787) 
(7200, 0.41291861017302295) 
(7300, 0.4692788995928509) 
(7400, 0.454395206503155) 
(7500, 0.36285778628334225) 
(7600, 0.366414780698157) 
(7700, 0.4161210460377709) 
(7800, 0.4567270092289426) 
(7900, 0.45851112763402135) 
(8000, 0.42703200948198017) 
(8100, 0.34944913722170523) 
(8200, 0.2830664693789881) 
(8300, 0.2754947616855828) 
(8400, 0.3292800766025058) 
(8500, 0.34655255695366205) 
(8600, 0.34186099244991) 
(8700, 0.3170649423384019) 
(8800, 0.2720459225909788) 
(8900, 0.2567257528858083) 
(9000, 0.2708186009629965) 
(9100, 0.28887244713734805) 
(9200, 0.31623319012439866) 
(9300, 0.3234831166685238) 
(9400, 0.2924247014109028) 
(9500, 0.2682952571241362) 
(9600, 0.23887502552240247) 
(9700, 0.22227532437023953) 
(9800, 0.2645976907863643) 
(9900, 0.2937660400917401) 
(10000, 0.2870285769389034) 
 }; 


==> data/ADSN_nesterov_small_decrease_increase_weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.8088891596447789) 
(300, 0.7849583084274742) 
(400, 0.7637395742723216) 
(500, 0.7426814555342506) 
(600, 0.7218459585142967) 
(700, 0.701703617942385) 
(800, 0.6822508183569332) 
(900, 0.663429997984814) 
(1000, 0.6450080503636303) 
(1100, 0.6267108714098235) 
(1200, 0.6089121568699256) 
(1300, 0.5918375061279643) 
(1400, 0.5749731006392751) 
(1500, 0.5582352923727695) 
(1600, 0.5422112436874645) 
(1700, 0.5266406537172963) 
(1800, 0.5116206541449162) 
(1900, 0.49674174993357695) 
(2000, 0.4822362020403145) 
(2100, 0.4684043149620534) 
(2200, 0.45516145090189863) 
(2300, 0.44227516246100623) 
(2400, 0.42959439352675044) 
(2500, 0.4172282674324083) 
(2600, 0.40543561513463977) 
(2700, 0.39404920591632614) 
(2800, 0.38311094368833093) 
(2900, 0.37205493729101763) 
(3000, 0.3608452349836014) 
(3100, 0.3502658970651481) 
(3200, 0.3404152243186344) 
(3300, 0.3307904362046039) 
(3400, 0.3209204300940895) 
(3500, 0.3112145433451943) 
(3600, 0.30184808398818724) 
(3700, 0.29288074792542185) 
(3800, 0.28422050924409376) 
(3900, 0.27575416520302326) 
(4000, 0.26738738403824197) 
(4100, 0.25939973756922347) 
(4200, 0.2520129842347641) 
(4300, 0.24486381272193555) 
(4400, 0.23735046670333595) 
(4500, 0.2307001437862689) 
(4600, 0.22463917239445416) 
(4700, 0.21868551587888915) 
(4800, 0.21222684968965186) 
(4900, 0.205967881057304) 
(5000, 0.2002933917671691) 
(5100, 0.19498134487765997) 
(5200, 0.18997585103445405) 
(5300, 0.18505268099206904) 
(5400, 0.18026991375624618) 
(5500, 0.17572001759575878) 
(5600, 0.17089730800233016) 
(5700, 0.16622577954284173) 
(5800, 0.1616703468356002) 
(5900, 0.15731711887061467) 
(6000, 0.1533611182601579) 
(6100, 0.15005352836396835) 
(6200, 0.1468072086135238) 
(6300, 0.14394060565526193) 
(6400, 0.14162340025110748) 
(6500, 0.13924821644562418) 
(6600, 0.13747934960721464) 
(6700, 0.1357963454046065) 
(6800, 0.13400748316143607) 
(6900, 0.13148589058830967) 
(7000, 0.12947779877939433) 
(7100, 0.1282712807781464) 
(7200, 0.12805427394005353) 
(7300, 0.12889002047617948) 
(7400, 0.12981847793398332) 
(7500, 0.13011612577514656) 
(7600, 0.12947869871491718) 
(7700, 0.12963621968971759) 
(7800, 0.13095679923049533) 
(7900, 0.1324731775597141) 
(8000, 0.1342562350066298) 
(8100, 0.13540009388808974) 
(8200, 0.13514307358006156) 
(8300, 0.1352433921858349) 
(8400, 0.13528446173408482) 
(8500, 0.1356037636055884) 
(8600, 0.13631741589069146) 
(8700, 0.1371290835742278) 
(8800, 0.13756496634697576) 
(8900, 0.13765404231905765) 
(9000, 0.1378639428027562) 
(9100, 0.13774666671067096) 
(9200, 0.13807376016961623) 
(9300, 0.1392173369259656) 
(9400, 0.14004718658531853) 
(9500, 0.14015076768272583) 
(9600, 0.1404859131473151) 
(9700, 0.14066634328936922) 
(9800, 0.14085167053788997) 
(9900, 0.14092406806497984) 
(10000, 0.14099454157001712) 
 }; 


==> data/ADSN_nesterov_small_decrease_weight.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.7779417107013296) 
(300, 0.7356424554118351) 
(400, 0.6967046446419634) 
(500, 0.6670756111380077) 
(600, 0.6350821967641261) 
(700, 0.5947692291845291) 
(800, 0.5492189490044476) 
(900, 0.5348769099398232) 
(1000, 0.5431838879930782) 
(1100, 0.5372850001431929) 
(1200, 0.4961574858821825) 
(1300, 0.43296638724320763) 
(1400, 0.384346282053467) 
(1500, 0.3642274044326249) 
(1600, 0.40002686953878336) 
(1700, 0.4077997469196104) 
(1800, 0.371312102412775) 
(1900, 0.32297442561675893) 
(2000, 0.3351412600097591) 
(2100, 0.3773678048980272) 
(2200, 0.37921571327771014) 
(2300, 0.3740218988701128) 
(2400, 0.3927425374398815) 
(2500, 0.41973630706384313) 
(2600, 0.38560132400003183) 
(2700, 0.3447088541781154) 
(2800, 0.3209758318532627) 
(2900, 0.28149937199675945) 
(3000, 0.3104551560234858) 
(3100, 0.36187493608372323) 
(3200, 0.38070984788669954) 
(3300, 0.3505968680250438) 
(3400, 0.2953624822283021) 
(3500, 0.22150575867518574) 
(3600, 0.2119517713166139) 
(3700, 0.3218854993883559) 
(3800, 0.3997232678221106) 
(3900, 0.46048493036670524) 
(4000, 0.47082060446601887) 
(4100, 0.4151735463833281) 
(4200, 0.3977472897845266) 
(4300, 0.3837854133439235) 
(4400, 0.35468083670521006) 
(4500, 0.34407420850454656) 
(4600, 0.3015269999596055) 
(4700, 0.2667761161672512) 
(4800, 0.24258454127880458) 
(4900, 0.2741003006281866) 
(5000, 0.3038493564513057) 
(5100, 0.26360391331283406) 
(5200, 0.2917366613636442) 
(5300, 0.3549148045749669) 
(5400, 0.44331990732188103) 
(5500, 0.5282591288278015) 
(5600, 0.5673888855598423) 
(5700, 0.5585260951208392) 
(5800, 0.5309807159599548) 
(5900, 0.49298313808338073) 
(6000, 0.43688888426928546) 
(6100, 0.409597522570685) 
(6200, 0.3594690414357676) 
(6300, 0.2835620829487845) 
(6400, 0.24620123520201992) 
(6500, 0.31353460047750037) 
(6600, 0.4154251914104668) 
(6700, 0.4739952589357021) 
(6800, 0.5030524737315514) 
(6900, 0.5654911359322078) 
(7000, 0.6375759524346064) 
(7100, 0.7071191628320412) 
(7200, 0.7697292527208153) 
(7300, 0.8062602189412661) 
(7400, 0.8015257902732353) 
(7500, 0.7888335290149835) 
(7600, 0.7547195960650758) 
(7700, 0.6951134960187476) 
(7800, 0.6413838261178851) 
(7900, 0.5549360756569492) 
(8000, 0.45149087383036707) 
(8100, 0.4078305966653159) 
(8200, 0.38395397798266157) 
(8300, 0.5131412706904812) 
(8400, 0.6610883907315054) 
(8500, 0.7640445756333945) 
(8600, 0.7891793515424497) 
(8700, 0.7541494679185816) 
(8800, 0.6992922548936297) 
(8900, 0.6455242414711312) 
(9000, 0.6164549786714063) 
(9100, 0.6053385363225127) 
(9200, 0.6132297138615965) 
(9300, 0.6106269450689968) 
(9400, 0.6272036371586245) 
(9500, 0.6649704584210272) 
(9600, 0.7408639620499191) 
(9700, 0.8431445628833418) 
(9800, 0.917988440187498) 
(9900, 0.9656863313159123) 
(10000, 0.9869208994797944) 
 }; 


==> data/ADSN_nesterov_small_decrease_weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.7995409420908947) 
(300, 0.7770804671408639) 
(400, 0.7550420641573861) 
(500, 0.7346007390396796) 
(600, 0.7151570670239648) 
(700, 0.6964699077896398) 
(800, 0.6768513921976139) 
(900, 0.6573390612583806) 
(1000, 0.6396790032804316) 
(1100, 0.6238060944106527) 
(1200, 0.6087833445549894) 
(1300, 0.5932302331687467) 
(1400, 0.5761731598695847) 
(1500, 0.5585905457086952) 
(1600, 0.5428260822766224) 
(1700, 0.528881991480928) 
(1800, 0.515513473965823) 
(1900, 0.5014162199286644) 
(2000, 0.4869717123536117) 
(2100, 0.4736542615304066) 
(2200, 0.46084682013722295) 
(2300, 0.4484892244522189) 
(2400, 0.4372129738407908) 
(2500, 0.42742302981418623) 
(2600, 0.41801913614239367) 
(2700, 0.4089229490830126) 
(2800, 0.3994955722116396) 
(2900, 0.38976193111304663) 
(3000, 0.38070430857548077) 
(3100, 0.37188683859033916) 
(3200, 0.36391399105789707) 
(3300, 0.35676108936554013) 
(3400, 0.3495405855858685) 
(3500, 0.34112302178775233) 
(3600, 0.33211949355327397) 
(3700, 0.3242189060115728) 
(3800, 0.31786700629271686) 
(3900, 0.31266638786520207) 
(4000, 0.3083790802846914) 
(4100, 0.3043918803422338) 
(4200, 0.2996722077794073) 
(4300, 0.29420996308393876) 
(4400, 0.28925470154735655) 
(4500, 0.2845938117468813) 
(4600, 0.27962508929514124) 
(4700, 0.2735429883265385) 
(4800, 0.2677243548237735) 
(4900, 0.26227781267910216) 
(5000, 0.2576890012209458) 
(5100, 0.25351280741787763) 
(5200, 0.24933120583034815) 
(5300, 0.2451915149803933) 
(5400, 0.24181797691571089) 
(5500, 0.2392812715879379) 
(5600, 0.23780416378770852) 
(5700, 0.23705164794565411) 
(5800, 0.2363998595974424) 
(5900, 0.2351808662778949) 
(6000, 0.23328646758836044) 
(6100, 0.23100007836413386) 
(6200, 0.22904765584449416) 
(6300, 0.22650784509578337) 
(6400, 0.22294827246585772) 
(6500, 0.220136753701611) 
(6600, 0.21852935656388134) 
(6700, 0.21735150446288753) 
(6800, 0.21657934397031411) 
(6900, 0.21646774116900122) 
(7000, 0.21706255246441108) 
(7100, 0.21843819574677878) 
(7200, 0.22048217990109592) 
(7300, 0.2228095002804081) 
(7400, 0.22453527101069848) 
(7500, 0.22518828539058097) 
(7600, 0.22552203642806118) 
(7700, 0.2269575201009522) 
(7800, 0.22943095349156908) 
(7900, 0.23196724874539365) 
(8000, 0.23359905708275655) 
(8100, 0.2339084993672895) 
(8200, 0.23392070283946514) 
(8300, 0.2342038690163607) 
(8400, 0.23580772815076562) 
(8500, 0.2388967822153233) 
(8600, 0.2425400356084033) 
(8700, 0.24588389838314392) 
(8800, 0.24847364037566133) 
(8900, 0.2504707828668592) 
(9000, 0.2519818848014542) 
(9100, 0.25333115944948253) 
(9200, 0.2550985241263491) 
(9300, 0.2569774895886497) 
(9400, 0.2592384598731905) 
(9500, 0.2614921347463912) 
(9600, 0.26352406885570284) 
(9700, 0.26552037428710057) 
(9800, 0.26829438635634156) 
(9900, 0.27201384782507154) 
(10000, 0.2757632672244473) 
 }; 


==> data/ADSN_nesterov_small_weight.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.7774953638266224) 
(300, 0.7349478326041724) 
(400, 0.695897256994827) 
(500, 0.6660776544501464) 
(600, 0.6337280386948578) 
(700, 0.5926713752639909) 
(800, 0.5465147778111874) 
(900, 0.5298209907250715) 
(1000, 0.5305063676798765) 
(1100, 0.5202215441627396) 
(1200, 0.47435257021934574) 
(1300, 0.4137484617768258) 
(1400, 0.3718282067876494) 
(1500, 0.36450565382877675) 
(1600, 0.3691300495091155) 
(1700, 0.35962145432719345) 
(1800, 0.3428502380047976) 
(1900, 0.31203295585989455) 
(2000, 0.29062872231784787) 
(2100, 0.28889381676652937) 
(2200, 0.2939149781690896) 
(2300, 0.2940370947062728) 
(2400, 0.2813854274478494) 
(2500, 0.24888743909090036) 
(2600, 0.24796368746519531) 
(2700, 0.25024730556770075) 
(2800, 0.2538972714319022) 
(2900, 0.24168223863336072) 
(3000, 0.21475676717571532) 
(3100, 0.19903603249480042) 
(3200, 0.25314520096548) 
(3300, 0.34467965414184587) 
(3400, 0.42865765537186307) 
(3500, 0.4924025820746068) 
(3600, 0.5151005227573963) 
(3700, 0.5485653728233436) 
(3800, 0.5455654418648107) 
(3900, 0.5364053313945643) 
(4000, 0.5767592828779419) 
(4100, 0.6297171600147611) 
(4200, 0.6227942974768059) 
(4300, 0.5657411398423059) 
(4400, 0.4658126483149797) 
(4500, 0.3751088219665408) 
(4600, 0.2934035071480905) 
(4700, 0.2768968603106541) 
(4800, 0.3177370228341136) 
(4900, 0.3793650146675102) 
(5000, 0.5098291658630418) 
(5100, 0.5723139015378234) 
(5200, 0.546512008106158) 
(5300, 0.5253392165122986) 
(5400, 0.556911988876423) 
(5500, 0.5663191322146769) 
(5600, 0.5297269225177894) 
(5700, 0.45541440303690073) 
(5800, 0.3966895780761925) 
(5900, 0.3646740494378181) 
(6000, 0.36713079183526864) 
(6100, 0.38213518913114414) 
(6200, 0.38603204187739404) 
(6300, 0.3690580970617285) 
(6400, 0.31228139811064987) 
(6500, 0.23272890207343455) 
(6600, 0.2284889492707273) 
(6700, 0.2760884542460853) 
(6800, 0.3589591649365536) 
(6900, 0.4530425924787101) 
(7000, 0.5310930796176855) 
(7100, 0.547986171049586) 
(7200, 0.5116266746316543) 
(7300, 0.47919007388896523) 
(7400, 0.46240412600698383) 
(7500, 0.4477684809156557) 
(7600, 0.4182893904383118) 
(7700, 0.40072545833886597) 
(7800, 0.4244329283819049) 
(7900, 0.4503451484058569) 
(8000, 0.46515445690390134) 
(8100, 0.4654396892701719) 
(8200, 0.48463895207733315) 
(8300, 0.4843360955361374) 
(8400, 0.4658322981997684) 
(8500, 0.4629487658365724) 
(8600, 0.4377834712722087) 
(8700, 0.42655649504317933) 
(8800, 0.4547975131910711) 
(8900, 0.4941790808745458) 
(9000, 0.5613785772765209) 
(9100, 0.6034566520016447) 
(9200, 0.5975271139861649) 
(9300, 0.5481911023808715) 
(9400, 0.4829873091137192) 
(9500, 0.4288928341180743) 
(9600, 0.4600419244356459) 
(9700, 0.578917318876239) 
(9800, 0.7280386184195883) 
(9900, 0.8379647786712863) 
(10000, 0.9087061737351908) 
 }; 


==> data/ADSN_nesterov_small_weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(200, 0.7991909140018618) 
(300, 0.7765548125740698) 
(400, 0.754339348293634) 
(500, 0.7337172708506224) 
(600, 0.7140620710903947) 
(700, 0.6951261157918561) 
(800, 0.6751986468675558) 
(900, 0.6553647739446925) 
(1000, 0.6372340086223182) 
(1100, 0.6206686357154327) 
(1200, 0.6047933991106683) 
(1300, 0.5882531728411825) 
(1400, 0.5704139037106642) 
(1500, 0.5527672405356778) 
(1600, 0.5367435355096806) 
(1700, 0.5218517878096977) 
(1800, 0.5070400709397573) 
(1900, 0.4924608656213929) 
(2000, 0.4785237229174374) 
(2100, 0.46505328690082126) 
(2200, 0.4518039738453503) 
(2300, 0.4392686128572654) 
(2400, 0.4276758604696278) 
(2500, 0.41583409684218603) 
(2600, 0.4043691207569804) 
(2700, 0.39322613656966476) 
(2800, 0.38240623983809735) 
(2900, 0.37232387729287664) 
(3000, 0.3624844789865337) 
(3100, 0.3521445443865203) 
(3200, 0.34235449242195715) 
(3300, 0.3340062994187047) 
(3400, 0.32672628803759124) 
(3500, 0.32062847563496344) 
(3600, 0.31492659021863584) 
(3700, 0.31108129998283923) 
(3800, 0.30807958967630933) 
(3900, 0.30418105845443083) 
(4000, 0.29946869544357196) 
(4100, 0.2957821814743373) 
(4200, 0.29368971995238174) 
(4300, 0.2914673066807965) 
(4400, 0.2878314596250213) 
(4500, 0.28301144167923725) 
(4600, 0.27791618164034515) 
(4700, 0.2726168772019833) 
(4800, 0.2673615445049434) 
(4900, 0.26369466219254656) 
(5000, 0.2621092381747221) 
(5100, 0.2615249790341302) 
(5200, 0.2602853817737737) 
(5300, 0.25934091036099616) 
(5400, 0.25925531002005986) 
(5500, 0.2595597545805132) 
(5600, 0.2599339637521402) 
(5700, 0.2593816178809008) 
(5800, 0.2571288013069512) 
(5900, 0.2536744699345206) 
(6000, 0.250825232118971) 
(6100, 0.24902797531671053) 
(6200, 0.24784740332428942) 
(6300, 0.24670717330134184) 
(6400, 0.24490671375783646) 
(6500, 0.24208598665185455) 
(6600, 0.23855351692626228) 
(6700, 0.23532137961206362) 
(6800, 0.23338236925125655) 
(6900, 0.23261474262544843) 
(7000, 0.23274933135799872) 
(7100, 0.2331505060969669) 
(7200, 0.23302778922705963) 
(7300, 0.23280383693333703) 
(7400, 0.23282293736454243) 
(7500, 0.23244019625658163) 
(7600, 0.23199283189619216) 
(7700, 0.23171651811709418) 
(7800, 0.23115228693681977) 
(7900, 0.23112472506895654) 
(8000, 0.23175403336712228) 
(8100, 0.23240654520507695) 
(8200, 0.23229803150805936) 
(8300, 0.2324431638902888) 
(8400, 0.23295800243860243) 
(8500, 0.23375855974515541) 
(8600, 0.2342958227115172) 
(8700, 0.23460592165172883) 
(8800, 0.2345880630681883) 
(8900, 0.23521872076814376) 
(9000, 0.23710692741736078) 
(9100, 0.23918843085146882) 
(9200, 0.24103670864882487) 
(9300, 0.24252707720940714) 
(9400, 0.24351909122048518) 
(9500, 0.24398374308151696) 
(9600, 0.2437335026438907) 
(9700, 0.24389923691493987) 
(9800, 0.24482918539273055) 
(9900, 0.2464229396394488) 
(10000, 0.24909374319218458) 
 }; 


==> data/ADSN_no_noise_weight.tex <==
\addplot+[mark=+, thick] coordinates { 
(100, 0.8490519832121877) 
(200, 0.8478695458601936) 
(300, 0.8479384321326703) 
(400, 0.8483078755994164) 
(500, 0.8488494137917055) 
(600, 0.849549569418021) 
(700, 0.8503529349304713) 
(800, 0.8512540454992015) 
(900, 0.8521987486435176) 
(1000, 0.8532209658421063) 
(1100, 0.8542650466267112) 
(1200, 0.8553697857049155) 
(1300, 0.8564789680578565) 
(1400, 0.8575960332059126) 
(1500, 0.8586926034889558) 
(1600, 0.8598112937089792) 
(1700, 0.8609669037761265) 
(1800, 0.862159006074555) 
(1900, 0.8633872099438961) 
(2000, 0.8645648296107513) 
(2100, 0.8657309598129657) 
(2200, 0.8668268505981214) 
(2300, 0.8678973532230215) 
(2400, 0.8689639085977591) 
(2500, 0.8700221113311576) 
(2600, 0.8710523388984368) 
(2700, 0.8720503359557054) 
(2800, 0.8730573631601242) 
(2900, 0.8740261294588227) 
(3000, 0.8748911830846915) 
(3100, 0.8757178216254397) 
(3200, 0.8765491082989922) 
(3300, 0.8773850298935991) 
(3400, 0.8782255731742865) 
(3500, 0.878996399743211) 
(3600, 0.8797648465366437) 
(3700, 0.8805370506038185) 
(3800, 0.8813130020683959) 
(3900, 0.8820926910409436) 
(4000, 0.8828761076194149) 
(4100, 0.8836632418896203) 
(4200, 0.8844540839256989) 
(4300, 0.885248623790588) 
(4400, 0.8860468515364877) 
(4500, 0.8868487572053222) 
(4600, 0.8876543308292005) 
(4700, 0.8884635624308723) 
(4800, 0.8892764420241808) 
(4900, 0.8900929596145142) 
(5000, 0.8908543008091627) 
(5100, 0.8915978447921299) 
(5200, 0.8923440491784432) 
(5300, 0.8930929072995769) 
(5400, 0.89383696977671) 
(5500, 0.8945121714386524) 
(5600, 0.8951896527537225) 
(5700, 0.8958694085501088) 
(5800, 0.8965514336543488) 
(5900, 0.8972357228914647) 
(6000, 0.8979222710851007) 
(6100, 0.8985809667585828) 
(6200, 0.8991934183641246) 
(6300, 0.8998078124743426) 
(6400, 0.900424145112898) 
(6500, 0.9010424123018047) 
(6600, 0.9016626100615177) 
(6700, 0.9022847344110235) 
(6800, 0.9029087813679322) 
(6900, 0.9035347469485655) 
(7000, 0.9041626271680459) 
(7100, 0.9047924180403857) 
(7200, 0.9054241155785739) 
(7300, 0.9060577157946661) 
(7400, 0.9066932146998699) 
(7500, 0.9073306083046303) 
(7600, 0.9079698926187186) 
(7700, 0.9086110636513156) 
(7800, 0.9092541174110965) 
(7900, 0.9098990499063179) 
(8000, 0.9105085021438771) 
(8100, 0.9110798776863025) 
(8200, 0.9116531271460557) 
(8300, 0.9122282469903943) 
(8400, 0.9128052336839682) 
(8500, 0.9133616683754039) 
(8600, 0.913845363546649) 
(8700, 0.9142733084666773) 
(8800, 0.9147023293556633) 
(8900, 0.9151324247003398) 
(9000, 0.9155635929864971) 
(9100, 0.9159958326990028) 
(9200, 0.9164291423218212) 
(9300, 0.9168635203380346) 
(9400, 0.9172989652298604) 
(9500, 0.9177354754786728) 
(9600, 0.9181730495650229) 
(9700, 0.9186116859686553) 
(9800, 0.9190513831685319) 
(9900, 0.9194921396428478) 
(10000, 0.9199339538690524) 
(10100, 0.9203239195916456) 
(10200, 0.9206912247478465) 
(10300, 0.9210594680568779) 
(10400, 0.9214286483939588) 
(10500, 0.9217987646332502) 
(10600, 0.9221698156478688) 
(10700, 0.9225418003098999) 
(10800, 0.9229147174904125) 
(10900, 0.9232885660594714) 
(11000, 0.92366334488615) 
(11100, 0.9240390528385451) 
(11200, 0.9244156887837911) 
(11300, 0.9247854617928565) 
(11400, 0.9250877632026021) 
(11500, 0.9253908366476088) 
(11600, 0.9256946813695819) 
(11700, 0.9259992966092916) 
(11800, 0.9263046816065849) 
(11900, 0.9266108356003893) 
(12000, 0.9269177578287237) 
(12100, 0.9272254475287051) 
(12200, 0.9275339039365554) 
(12300, 0.9278431262876116) 
(12400, 0.9281531138163317) 
(12500, 0.9284638657563028) 
(12600, 0.9287753813402492) 
(12700, 0.9290876598000394) 
(12800, 0.9294007003666954) 
(12900, 0.929714502270399) 
(13000, 0.9300290647405002) 
(13100, 0.9303443870055244) 
(13200, 0.9306604682931806) 
(13300, 0.9309773078303687) 
(13400, 0.9312949048431872) 
(13500, 0.9316132585569421) 
(13600, 0.9319323681961519) 
(13700, 0.9322522329845577) 
(13800, 0.9325728521451292) 
(13900, 0.932894224900074) 
(14000, 0.9332163504708438) 
(14100, 0.9335392280781423) 
(14200, 0.9338628569419324) 
(14300, 0.9341872362814445) 
(14400, 0.9345123653151848) 
(14500, 0.9348382432609399) 
(14600, 0.9351648693357881) 
(14700, 0.9354922427561032) 
(14800, 0.935777493843192) 
(14900, 0.9360306137408113) 
(15000, 0.9362839781397242) 
(15100, 0.936537586841493) 
(15200, 0.936791439647705) 
(15300, 0.9370455363599701) 
(15400, 0.9372998767799247) 
(15500, 0.9375544607092279) 
(15600, 0.9378092879495669) 
(15700, 0.938064358302653) 
(15800, 0.9383196715702252) 
(15900, 0.938575227554049) 
(16000, 0.9388310260559173) 
(16100, 0.9390870668776519) 
(16200, 0.9393433498211015) 
(16300, 0.9395998746881449) 
(16400, 0.93985664128069) 
(16500, 0.9401136494006744) 
(16600, 0.9403708988500656) 
(16700, 0.9406283894308631) 
(16800, 0.940886120945097) 
(16900, 0.9411440931948284) 
(17000, 0.9414023059821515) 
(17100, 0.941660759109193) 
(17200, 0.9419194523781125) 
(17300, 0.9421783855911031) 
(17400, 0.942437558550392) 
(17500, 0.9426969710582414) 
(17600, 0.9429566229169479) 
(17700, 0.9432165139288425) 
(17800, 0.9434766438962943) 
(17900, 0.9437370126217068) 
(18000, 0.9439976199075212) 
(18100, 0.9442584655562155) 
(18200, 0.9445195493703052) 
(18300, 0.9447808711523447) 
(18400, 0.945042430704926) 
(18500, 0.9453042278306799) 
(18600, 0.9455662623322779) 
(18700, 0.9458285340124306) 
(18800, 0.9460910426738879) 
(18900, 0.9463537881194422) 
(19000, 0.9466167701519256) 
(19100, 0.9468799885742131) 
(19200, 0.9471434431892208) 
(19300, 0.9474071337999076) 
(19400, 0.9476710602092753) 
(19500, 0.9479352222203687) 
(19600, 0.9481996196362769) 
(19700, 0.9484642522601332) 
(19800, 0.9487291198951149) 
(19900, 0.9489942223444451) 
(20000, 0.9492595594113911) 
(20100, 0.9495251308992677) 
(20200, 0.9497909366114351) 
(20300, 0.9500569763512999) 
(20400, 0.9503232499223175) 
(20500, 0.9505897571279887) 
(20600, 0.9508564977718632) 
(20700, 0.9511234716575403) 
(20800, 0.9513906785886657) 
(20900, 0.9516581183689363) 
(21000, 0.951925790802098) 
(21100, 0.9521936956919466) 
(21200, 0.9524618328423285) 
(21300, 0.9527302020571408) 
(21400, 0.9529988031403321) 
(21500, 0.9532676358959025) 
(21600, 0.953536700127904) 
(21700, 0.9538059956404423) 
(21800, 0.9540755222376742) 
(21900, 0.95434527972381) 
(22000, 0.954615267903116) 
(22100, 0.9548854865799095) 
(22200, 0.9551559355585635) 
(22300, 0.9554266146435069) 
(22400, 0.9556975236392226) 
(22500, 0.955968662350249) 
(22600, 0.9562400305811815) 
(22700, 0.9565116281366715) 
(22800, 0.9567834548214267) 
(22900, 0.9570555104402134) 
(23000, 0.9573277947978539) 
(23100, 0.9576003076992295) 
(23200, 0.9578730489492792) 
(23300, 0.9581460183530015) 
(23400, 0.9583561203576751) 
(23500, 0.9585559900104195) 
(23600, 0.9587560025042661) 
(23700, 0.958956157749838) 
(23800, 0.9591564556577661) 
(23900, 0.9593568961386948) 
(24000, 0.9595574791032778) 
(24100, 0.9597582044621817) 
(24200, 0.9599590721260827) 
(24300, 0.9601600820056693) 
(24400, 0.9603612340116414) 
(24500, 0.9605625280547112) 
(24600, 0.9607639640456017) 
(24700, 0.9609655418950481) 
(24800, 0.9611672615137987) 
(24900, 0.9613691228126128) 
(25000, 0.9615711257022613) 
(25100, 0.9617732700935302) 
(25200, 0.9619755558972148) 
(25300, 0.9621779830241256) 
(25400, 0.962380551385084) 
(25500, 0.9625832608909257) 
(25600, 0.9627861114524989) 
(25700, 0.9629891029806644) 
(25800, 0.9631922353862961) 
(25900, 0.963395508580283) 
(26000, 0.9635314011466187) 
(26100, 0.9636617615080566) 
(26200, 0.9637921554702925) 
(26300, 0.963922583019691) 
(26400, 0.9640530441426194) 
(26500, 0.9641835388254502) 
(26600, 0.9643140670545581) 
(26700, 0.964444628816323) 
(26800, 0.9645752240971288) 
(26900, 0.9647058528833617) 
(27000, 0.9648365151614139) 
(27100, 0.96496721091768) 
(27200, 0.9650979401385587) 
(27300, 0.9652287028104533) 
(27400, 0.9653594989197697) 
(27500, 0.9654903284529193) 
(27600, 0.9656211913963162) 
(27700, 0.965752087736379) 
(27800, 0.9658830174595295) 
(27900, 0.9660139805521941) 
(28000, 0.9661449770008033) 
(28100, 0.9662760067917905) 
(28200, 0.9664070699115934) 
(28300, 0.9665381663466545) 
(28400, 0.966669296083419) 
(28500, 0.9668004591083366) 
(28600, 0.9669316554078609) 
(28700, 0.9670628849684489) 
(28800, 0.9671941477765628) 
(28900, 0.967325443818667) 
(29000, 0.9674567730812312) 
(29100, 0.9675881355507285) 
(29200, 0.9677195312136359) 
(29300, 0.9678509600564342) 
(29400, 0.9679824220656083) 
(29500, 0.9681139172276472) 
(29600, 0.9682454455290432) 
(29700, 0.9683770069562939) 
(29800, 0.9685086014958992) 
(29900, 0.968640229134364) 
(30000, 0.9687718898581963) 
(30100, 0.9689035836539093) 
(30200, 0.9690353105080188) 
(30300, 0.9691670704070456) 
(30400, 0.9692988633375137) 
(30500, 0.9694306892859512) 
(30600, 0.9695625482388908) 
(30700, 0.9696944401828684) 
(30800, 0.969826365104424) 
(30900, 0.9699583229901015) 
(31000, 0.9700903138264495) 
(31100, 0.9702223376000196) 
(31200, 0.9703543942973676) 
(31300, 0.970486483905054) 
(31400, 0.9706186064096421) 
(31500, 0.9707507617977001) 
(31600, 0.9708829500557999) 
(31700, 0.9710151711705167) 
(31800, 0.9711474251284309) 
(31900, 0.9712797119161262) 
(32000, 0.97141203152019) 
(32100, 0.9715443839272142) 
(32200, 0.9716767691237946) 
(32300, 0.9718091870965307) 
(32400, 0.9719416378320261) 
(32500, 0.9720741213168886) 
(32600, 0.9722066375377301) 
(32700, 0.9723391864811658) 
(32800, 0.9724717681338152) 
(32900, 0.9726043824823029) 
(33000, 0.9727370295132551) 
(33100, 0.9728697092133044) 
(33200, 0.9730024215690861) 
(33300, 0.9731351665672402) 
(33400, 0.9732679441944098) 
(33500, 0.9734007544372423) 
(33600, 0.97353359728239) 
(33700, 0.9736664727165086) 
(33800, 0.9737993807262569) 
(33900, 0.9739323212982994) 
(34000, 0.974065294419304) 
(34100, 0.9741983000759413) 
(34200, 0.9743313382548877) 
(34300, 0.9744644089428229) 
(34400, 0.9745975121264308) 
(34500, 0.9747306477923987) 
(34600, 0.9748638159274188) 
(34700, 0.9749970165181867) 
(34800, 0.975130249551402) 
(34900, 0.9752635150137697) 
(35000, 0.9753968128919964) 
(35100, 0.9755301431727947) 
(35200, 0.9756635058428806) 
(35300, 0.9757969008889743) 
(35400, 0.975930328297799) 
(35500, 0.9760637880560836) 
(35600, 0.9761972801505597) 
(35700, 0.9763308045679642) 
(35800, 0.9764643612950368) 
(35900, 0.9765979503185215) 
(36000, 0.9767315716251675) 
(36100, 0.976865225201726) 
(36200, 0.9769989110349544) 
(36300, 0.9771326291116134) 
(36400, 0.9772663794184663) 
(36500, 0.9774001619422824) 
(36600, 0.9775339766698343) 
(36700, 0.9776678235878985) 
(36800, 0.9778017026832558) 
(36900, 0.977935613942691) 
(37000, 0.9780695573529936) 
(37100, 0.9782035329009559) 
(37200, 0.9783375405733747) 
(37300, 0.978471580357052) 
(37400, 0.9786056522387918) 
(37500, 0.9787397562054042) 
(37600, 0.9788738922437022) 
(37700, 0.9790080603405029) 
(37800, 0.979142260482628) 
(37900, 0.9792764926569031) 
(38000, 0.9794107568501575) 
(38100, 0.9795450530492252) 
(38200, 0.979679381240944) 
(38300, 0.9798137414121552) 
(38400, 0.9799481335497054) 
(38500, 0.9800825576404442) 
(38600, 0.9802170136712257) 
(38700, 0.9803515016289083) 
(38800, 0.9804860215003542) 
(38900, 0.9806205732724292) 
(39000, 0.9807551569320047) 
(39100, 0.9808897724659555) 
(39200, 0.981024419861159) 
(39300, 0.9811590991044984) 
(39400, 0.981293810182861) 
(39500, 0.9814285530831376) 
(39600, 0.9815633277922227) 
(39700, 0.9816981342970162) 
(39800, 0.9818329725844209) 
(39900, 0.9819678426413445) 
(40000, 0.9821027444546985) 
(40100, 0.9822376780113977) 
(40200, 0.9823726432983635) 
(40300, 0.9825076403025178) 
(40400, 0.9826426690107893) 
(40500, 0.9827777294101105) 
(40600, 0.9829128214874168) 
(40700, 0.983047945229649) 
(40800, 0.9831831006237516) 
(40900, 0.9833182876566726) 
(41000, 0.9834535063153648) 
(41100, 0.983588756586785) 
(41200, 0.9837240384578942) 
(41300, 0.9838593519156577) 
(41400, 0.9839946969470437) 
(41500, 0.9841300735390266) 
(41600, 0.984265481678583) 
(41700, 0.9844009213526946) 
(41800, 0.9845363925483471) 
(41900, 0.9846718952525306) 
(42000, 0.9848074294522385) 
(42100, 0.9849429951344694) 
(42200, 0.9850785922862247) 
(42300, 0.9852142208945117) 
(42400, 0.9853498809463405) 
(42500, 0.9854855724287257) 
(42600, 0.9856212953286857) 
(42700, 0.9857570496332443) 
(42800, 0.9858928353294276) 
(42900, 0.9860286524042675) 
(43000, 0.9861645008447989) 
(43100, 0.9863003806380619) 
(43200, 0.9864362917710994) 
(43300, 0.9865722342309595) 
(43400, 0.9867082080046944) 
(43500, 0.9868442130793602) 
(43600, 0.986980249442017) 
(43700, 0.987116317079729) 
(43800, 0.9872524159795654) 
(43900, 0.987388546128598) 
(44000, 0.9875247075139051) 
(44100, 0.9876609001225664) 
(44200, 0.9877971239416677) 
(44300, 0.9879333789582987) 
(44400, 0.9880204456274034) 
(44500, 0.988085536441944) 
(44600, 0.9881506577185727) 
(44700, 0.9882158094512676) 
(44800, 0.9882809916340048) 
(44900, 0.9883462042607603) 
(45000, 0.9884114473255073) 
(45100, 0.9884767208222198) 
(45200, 0.9885420247448692) 
(45300, 0.9886073590874258) 
(45400, 0.9886727238438591) 
(45500, 0.988738119008137) 
(45600, 0.9888035445742261) 
(45700, 0.9888690005360931) 
(45800, 0.9889344868877016) 
(45900, 0.9890000036230145) 
(46000, 0.9890655507359951) 
(46100, 0.9891311282206031) 
(46200, 0.9891967360707987) 
(46300, 0.9892623742805403) 
(46400, 0.9893280428437854) 
(46500, 0.9893937417544897) 
(46600, 0.9894594710066082) 
(46700, 0.9895252305940945) 
(46800, 0.9895910205109015) 
(46900, 0.9896568407509801) 
(47000, 0.9897226913082809) 
(47100, 0.9897885721767524) 
(47200, 0.9898544833503431) 
(47300, 0.9899204248229992) 
(47400, 0.9899863965886658) 
(47500, 0.9900523986412879) 
(47600, 0.9901184309748086) 
(47700, 0.9901844935831694) 
(47800, 0.9902505864603113) 
(47900, 0.9903167096001745) 
(48000, 0.9903828629966964) 
(48100, 0.9904490466438154) 
(48200, 0.9905152605354671) 
(48300, 0.9905815046655869) 
(48400, 0.9906477790281089) 
(48500, 0.9907140836169649) 
(48600, 0.9907804184260874) 
(48700, 0.9908467834494067) 
(48800, 0.9909131786808519) 
(48900, 0.9909796041143518) 
(49000, 0.9910460597438331) 
(49100, 0.991112545563221) 
(49200, 0.9911790615664413) 
(49300, 0.9912456077474178) 
(49400, 0.9913121841000718) 
(49500, 0.9913787906183261) 
(49600, 0.9914454272961) 
(49700, 0.9915120941273137) 
(49800, 0.9915787911058843) 
(49900, 0.9916455182257299) 
(50000, 0.9917122754807649) 
 }; 


==> data/ADSN_no_noise_weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(100, 0.8653450369732617) 
(200, 0.8566724334489323) 
(300, 0.8537167118785138) 
(400, 0.8522796121059122) 
(500, 0.8514864298398053) 
(600, 0.8510361255934422) 
(700, 0.8507925445081127) 
(800, 0.8506876148817083) 
(900, 0.8506778766057198) 
(1000, 0.8507407503196762) 
(1100, 0.8508630512250691) 
(1200, 0.8510374202650584) 
(1300, 0.8512625635887003) 
(1400, 0.851533178555944) 
(1500, 0.8518413031569438) 
(1600, 0.8521800838180428) 
(1700, 0.8525443408018374) 
(1800, 0.8529303281798082) 
(1900, 0.8533352863110889) 
(2000, 0.8537573385073607) 
(2100, 0.854194605411059) 
(2200, 0.8546449086835802) 
(2300, 0.8551056888051402) 
(2400, 0.8555750725237335) 
(2500, 0.8560507277705562) 
(2600, 0.8565313572064162) 
(2700, 0.857014926998647) 
(2800, 0.8575007666856765) 
(2900, 0.8579882479587049) 
(3000, 0.8584748973253975) 
(3100, 0.8589588994694347) 
(3200, 0.8594401463569837) 
(3300, 0.8599187572774156) 
(3400, 0.8603948647549647) 
(3500, 0.8608678032585136) 
(3600, 0.8613367307648222) 
(3700, 0.8618018978510473) 
(3800, 0.8622635482942335) 
(3900, 0.8627219137374762) 
(4000, 0.8631772136176449) 
(4100, 0.8636296553311613) 
(4200, 0.8640794345610768) 
(4300, 0.8645267357097014) 
(4400, 0.8649717323964333) 
(4500, 0.8654145879917151) 
(4600, 0.8658554561663153) 
(4700, 0.8662944814412438) 
(4800, 0.8667317997280752) 
(4900, 0.8671675388527603) 
(5000, 0.8676015182450557) 
(5100, 0.868033121731101) 
(5200, 0.8684624529072706) 
(5300, 0.8688896431587217) 
(5400, 0.8693148105280488) 
(5500, 0.8697373443751844) 
(5600, 0.8701568952407317) 
(5700, 0.8705736207890764) 
(5800, 0.8709876698504455) 
(5900, 0.8713991829949403) 
(6000, 0.8718082930664279) 
(6100, 0.8722150414759596) 
(6200, 0.8726187408650313) 
(6300, 0.8730193372855027) 
(6400, 0.8734169789140971) 
(6500, 0.8738118060599408) 
(6600, 0.8742039516642592) 
(6700, 0.8745935417638768) 
(6800, 0.8749806959213818) 
(6900, 0.8753655276245731) 
(7000, 0.8757481446575955) 
(7100, 0.8761286494459806) 
(7200, 0.8765071393776129) 
(7300, 0.876883707101497) 
(7400, 0.8772584408060183) 
(7500, 0.8776314244782809) 
(7600, 0.8780027381459472) 
(7700, 0.8783724581029138) 
(7800, 0.8787406571200242) 
(7900, 0.8791074046419431) 
(8000, 0.8794726536334786) 
(8100, 0.8798357670125991) 
(8200, 0.880196712952662) 
(8300, 0.8805555814806548) 
(8400, 0.8809124586051382) 
(8500, 0.881267386605281) 
(8600, 0.8816197905656771) 
(8700, 0.8819692237593377) 
(8800, 0.8823156624495626) 
(8900, 0.8826592054731976) 
(9000, 0.8829999477800082) 
(9100, 0.8833379806179374) 
(9200, 0.8836733917081387) 
(9300, 0.8840062654104031) 
(9400, 0.8843366828795732) 
(9500, 0.8846647222134982) 
(9600, 0.884990458593036) 
(9700, 0.8853139644145877) 
(9800, 0.8856353094156104) 
(9900, 0.8859545607935295) 
(10000, 0.8862717833184405) 
(10100, 0.8865868715224109) 
(10200, 0.8868994016991136) 
(10300, 0.8872094176955175) 
(10400, 0.8875169928884007) 
(10500, 0.8878221980910317) 
(10600, 0.8881251016628382) 
(10700, 0.8884257696135623) 
(10800, 0.8887242657022143) 
(10900, 0.889020651531124) 
(11000, 0.8893149866353657) 
(11100, 0.8896073285678177) 
(11200, 0.8898977329800979) 
(11300, 0.8901862502926343) 
(11400, 0.8904725828349315) 
(11500, 0.8907565567104944) 
(11600, 0.8910382334625973) 
(11700, 0.8913176726871794) 
(11800, 0.8915949321085201) 
(11900, 0.8918700676514487) 
(12000, 0.8921431335102643) 
(12100, 0.8924141822145436) 
(12200, 0.8926832646919934) 
(12300, 0.8929504303285026) 
(12400, 0.8932157270255349) 
(12500, 0.8934792012549987) 
(12600, 0.8937408981117194) 
(12700, 0.894000861363636) 
(12800, 0.8942591334998349) 
(12900, 0.8945157557765264) 
(13000, 0.8947707682610692) 
(13100, 0.8950242098741295) 
(13200, 0.8952761184300794) 
(13300, 0.8955265306757019) 
(13400, 0.8957754823273013) 
(13500, 0.8960230081062773) 
(13600, 0.8962691417732566) 
(13700, 0.8965139161608241) 
(13800, 0.8967573632049441) 
(13900, 0.8969995139751157) 
(14000, 0.8972403987033264) 
(14100, 0.8974800468118624) 
(14200, 0.8977184869400198) 
(14300, 0.8979557469697735) 
(14400, 0.8981918540504488) 
(14500, 0.8984268346224368) 
(14600, 0.8986607144400034) 
(14700, 0.8988935185932246) 
(14800, 0.8991252310030869) 
(14900, 0.8993556920374315) 
(15000, 0.8995849020966106) 
(15100, 0.8998128834057323) 
(15200, 0.900039657707865) 
(15300, 0.9002652462763764) 
(15400, 0.9004896699269246) 
(15500, 0.9007129490291136) 
(15600, 0.9009351035178216) 
(15700, 0.9011561529042077) 
(15800, 0.9013761162864131) 
(15900, 0.9015950123599589) 
(16000, 0.9018128594278537) 
(16100, 0.9020296754104155) 
(16200, 0.9022454778548208) 
(16300, 0.9024602839443823) 
(16400, 0.9026741105075734) 
(16500, 0.9028869740267937) 
(16600, 0.9030988906468934) 
(16700, 0.9033098761834606) 
(16800, 0.9035199461308776) 
(16900, 0.9037291156701525) 
(17000, 0.9039373996765357) 
(17100, 0.9041448127269239) 
(17200, 0.9043513691070622) 
(17300, 0.904557082818544) 
(17400, 0.9047619675856244) 
(17500, 0.9049660368618411) 
(17600, 0.905169303836457) 
(17700, 0.905371781440729) 
(17800, 0.9055734823540009) 
(17900, 0.9057744190096362) 
(18000, 0.905974603600788) 
(18100, 0.9061740480860131) 
(18200, 0.9063727641947349) 
(18300, 0.9065707634325606) 
(18400, 0.9067680570864558) 
(18500, 0.9069646562297797) 
(18600, 0.9071605717271873) 
(18700, 0.9073558142394011) 
(18800, 0.9075503942278593) 
(18900, 0.9077443219592344) 
(19000, 0.9079376075098411) 
(19100, 0.908130260769923) 
(19200, 0.9083222914478296) 
(19300, 0.9085137090740844) 
(19400, 0.9087045230053447) 
(19500, 0.908894742428264) 
(19600, 0.9090843763632487) 
(19700, 0.9092734336681227) 
(19800, 0.9094619230416958) 
(19900, 0.9096498530272403) 
(20000, 0.9098372320158807) 
(20100, 0.9100240682498971) 
(20200, 0.9102103698259426) 
(20300, 0.9103961446981824) 
(20400, 0.9105814006813514) 
(20500, 0.9107661454537382) 
(20600, 0.9109503865600903) 
(20700, 0.9111341314144508) 
(20800, 0.911317387302922) 
(20900, 0.9115001613863619) 
(21000, 0.9116824607030146) 
(21100, 0.911864292171074) 
(21200, 0.912045662591186) 
(21300, 0.9122265786488909) 
(21400, 0.9124070469170028) 
(21500, 0.9125870738579349) 
(21600, 0.9127666658259662) 
(21700, 0.9129458290694549) 
(21800, 0.9131245697329965) 
(21900, 0.9133028938595344) 
(22000, 0.913480807392415) 
(22100, 0.9136583161773986) 
(22200, 0.913835425964617) 
(22300, 0.914012142410492) 
(22400, 0.9141884710796034) 
(22500, 0.9143644174465141) 
(22600, 0.9145399868975542) 
(22700, 0.9147151847325615) 
(22800, 0.9148900161665829) 
(22900, 0.9150644863315365) 
(23000, 0.9152386002778329) 
(23100, 0.9154123629759651) 
(23200, 0.9155857793180517) 
(23300, 0.9157588541193575) 
(23400, 0.9159314931026995) 
(23500, 0.9161035385315843) 
(23600, 0.9162749952345762) 
(23700, 0.9164458704018057) 
(23800, 0.9166161711149293) 
(23900, 0.9167859043491337) 
(24000, 0.9169550769750937) 
(24100, 0.917123695760889) 
(24200, 0.9172917673738825) 
(24300, 0.9174592983825544) 
(24400, 0.9176262952582971) 
(24500, 0.9177927643771764) 
(24600, 0.9179587120216509) 
(24700, 0.9181241443822564) 
(24800, 0.9182890675592547) 
(24900, 0.9184534875642472) 
(25000, 0.9186174103217563) 
(25100, 0.9187808416707707) 
(25200, 0.9189437873662619) 
(25300, 0.9191062530806664) 
(25400, 0.9192682444053375) 
(25500, 0.9194297668519699) 
(25600, 0.9195908258539893) 
(25700, 0.9197514267679199) 
(25800, 0.9199115748747188) 
(25900, 0.9200712753810859) 
(26000, 0.9202304362161069) 
(26100, 0.9203889360444774) 
(26200, 0.9205467811831024) 
(26300, 0.9207039784290484) 
(26400, 0.920860534488293) 
(26500, 0.9210164559772157) 
(26600, 0.9211717494240571) 
(26700, 0.9213264212703534) 
(26800, 0.9214804778723402) 
(26900, 0.9216339255023345) 
(27000, 0.9217867703500849) 
(27100, 0.9219390185241025) 
(27200, 0.9220906760529615) 
(27300, 0.9222417488865791) 
(27400, 0.9223922428974701) 
(27500, 0.922542163881978) 
(27600, 0.922691517561483) 
(27700, 0.922840309583591) 
(27800, 0.9229885455232931) 
(27900, 0.9231362308841125) 
(28000, 0.923283371099223) 
(28100, 0.9234299715325531) 
(28200, 0.923576037479866) 
(28300, 0.9237215741698185) 
(28400, 0.9238665867650061) 
(28500, 0.9240110803629833) 
(28600, 0.9241550599972713) 
(28700, 0.9242985306383397) 
(28800, 0.9244414971945797) 
(28900, 0.9245839645132502) 
(29000, 0.9247259373814175) 
(29100, 0.9248674205268662) 
(29200, 0.9250084186190042) 
(29300, 0.9251489362697457) 
(29400, 0.925288978034381) 
(29500, 0.9254285484124299) 
(29600, 0.9255676518484796) 
(29700, 0.925706292733008) 
(29800, 0.9258444754031941) 
(29900, 0.9259822041437126) 
(30000, 0.926119483187513) 
(30100, 0.9262563167165901) 
(30200, 0.9263927088627356) 
(30300, 0.9265286637082792) 
(30400, 0.9266641852868168) 
(30500, 0.926799277583927) 
(30600, 0.9269339445378711) 
(30700, 0.9270681900402881) 
(30800, 0.9272020179368695) 
(30900, 0.9273354320280296) 
(31000, 0.9274684360695596) 
(31100, 0.9276010337732747) 
(31200, 0.9277332288076442) 
(31300, 0.9278650247984187) 
(31400, 0.9279964253292388) 
(31500, 0.928127433942239) 
(31600, 0.9282580541386396) 
(31700, 0.9283882893793294) 
(31800, 0.9285181430854356) 
(31900, 0.9286476186388889) 
(32000, 0.9287767193829749) 
(32100, 0.9289054486228803) 
(32200, 0.9290338096262244) 
(32300, 0.9291618056235892) 
(32400, 0.929289439809034) 
(32500, 0.9294167153406055) 
(32600, 0.9295436353408385) 
(32700, 0.9296702028972473) 
(32800, 0.9297964210628098) 
(32900, 0.9299222928564455) 
(33000, 0.9300478212634825) 
(33100, 0.9301730092361191) 
(33200, 0.9302978596938767) 
(33300, 0.9304223755240473) 
(33400, 0.9305465595821298) 
(33500, 0.9306704146922646) 
(33600, 0.9307939436476579) 
(33700, 0.930917149210998) 
(33800, 0.9310400341148691) 
(33900, 0.9311626010621552) 
(34000, 0.9312848527264375) 
(34100, 0.9314067917523886) 
(34200, 0.931528420756156) 
(34300, 0.931649742325745) 
(34400, 0.9317707590213886) 
(34500, 0.931891473375919) 
(34600, 0.932011887895127) 
(34700, 0.9321320050581219) 
(34800, 0.9322518273176768) 
(34900, 0.9323713571005813) 
(35000, 0.9324905968079752) 
(35100, 0.9326095488156868) 
(35200, 0.9327282154745623) 
(35300, 0.9328465991107885) 
(35400, 0.9329647020262146) 
(35500, 0.9330825264986654) 
(35600, 0.933200074782252) 
(35700, 0.9333173491076758) 
(35800, 0.9334343516825301) 
(35900, 0.9335510846915954) 
(36000, 0.933667550297131) 
(36100, 0.9337837506391614) 
(36200, 0.9338996878357602) 
(36300, 0.9340153639833265) 
(36400, 0.9341307811568614) 
(36500, 0.9342459414102361) 
(36600, 0.934360846776459) 
(36700, 0.9344754992679372) 
(36800, 0.9345899008767351) 
(36900, 0.9347040535748291) 
(37000, 0.9348179593143568) 
(37100, 0.9349316200278642) 
(37200, 0.9350450376285508) 
(37300, 0.9351582140105065) 
(37400, 0.9352711510489489) 
(37500, 0.9353838506004567) 
(37600, 0.9354963145031966) 
(37700, 0.9356085445771523) 
(37800, 0.9357205426243442) 
(37900, 0.935832310429051) 
(38000, 0.9359438497580239) 
(38100, 0.9360551623607016) 
(38200, 0.9361662499694179) 
(38300, 0.9362771142996109) 
(38400, 0.9363877570500259) 
(38500, 0.9364981799029165) 
(38600, 0.9366083845242424) 
(38700, 0.936718372563866) 
(38800, 0.9368281456557438) 
(38900, 0.9369377054181158) 
(39000, 0.9370470534536941) 
(39100, 0.9371561913498463) 
(39200, 0.9372651206787779) 
(39300, 0.9373738429977111) 
(39400, 0.9374823598490621) 
(39500, 0.937590672760615) 
(39600, 0.9376987832456937) 
(39700, 0.9378066928033323) 
(39800, 0.9379144029184403) 
(39900, 0.938021915061969) 
(40000, 0.938129230691074) 
(40100, 0.9382363512492737) 
(40200, 0.9383432781666097) 
(40300, 0.938450012859801) 
(40400, 0.938556556732399) 
(40500, 0.938662911174937) 
(40600, 0.9387690775650821) 
(40700, 0.9388750572677814) 
(40800, 0.9389808516354075) 
(40900, 0.9390864620079026) 
(41000, 0.9391918897129191) 
(41100, 0.9392971360659608) 
(41200, 0.9394022023705181) 
(41300, 0.9395070899182072) 
(41400, 0.9396117999889015) 
(41500, 0.9397163338508645) 
(41600, 0.9398206927608808) 
(41700, 0.9399248779643845) 
(41800, 0.9400288906955862) 
(41900, 0.9401327321775987) 
(42000, 0.94023640362256) 
(42100, 0.940339906231756) 
(42200, 0.9404432411957397) 
(42300, 0.9405464096944526) 
(42400, 0.9406494128973384) 
(42500, 0.9407522519634617) 
(42600, 0.9408549280416206) 
(42700, 0.9409574422704603) 
(42800, 0.9410597957785833) 
(42900, 0.94116198968466) 
(43000, 0.9412640250975357) 
(43100, 0.9413659031163413) 
(43200, 0.941467624830593) 
(43300, 0.9415691913203018) 
(43400, 0.941670603656073) 
(43500, 0.9417718628992098) 
(43600, 0.9418729701018117) 
(43700, 0.9419739263068743) 
(43800, 0.9420747325483879) 
(43900, 0.9421753898514321) 
(44000, 0.9422758992322726) 
(44100, 0.9423762616984531) 
(44200, 0.9424764782488911) 
(44300, 0.9425765498739663) 
(44400, 0.942676438756365) 
(44500, 0.9427760324043704) 
(44600, 0.9428753254391511) 
(44700, 0.9429743198794621) 
(44800, 0.9430730177264995) 
(44900, 0.9431714209640912) 
(45000, 0.9432695315588827) 
(45100, 0.943367351460525) 
(45200, 0.9434648826018551) 
(45300, 0.9435621268990778) 
(45400, 0.943659086251943) 
(45500, 0.9437557625439231) 
(45600, 0.9438521576423855) 
(45700, 0.943948273398763) 
(45800, 0.9440441116487255) 
(45900, 0.9441396742123451) 
(46000, 0.9442349628942621) 
(46100, 0.9443299794838479) 
(46200, 0.9444247257553656) 
(46300, 0.9445192034681279) 
(46400, 0.9446134143666558) 
(46500, 0.944707360180832) 
(46600, 0.9448010426260542) 
(46700, 0.9448944634033865) 
(46800, 0.9449876241997076) 
(46900, 0.9450805266878595) 
(47000, 0.9451731725267919) 
(47100, 0.9452655633617055) 
(47200, 0.945357700824195) 
(47300, 0.9454495865323884) 
(47400, 0.9455412220910849) 
(47500, 0.9456326090918947) 
(47600, 0.9457237491133685) 
(47700, 0.9458146437211359) 
(47800, 0.9459052944680347) 
(47900, 0.9459957028942414) 
(48000, 0.9460858705274006) 
(48100, 0.94617579888275) 
(48200, 0.9462654894632483) 
(48300, 0.9463549437596973) 
(48400, 0.9464441632508646) 
(48500, 0.9465331494036054) 
(48600, 0.946621903672982) 
(48700, 0.9467104275023811) 
(48800, 0.9467987223236293) 
(48900, 0.9468867895571117) 
(49000, 0.9469746306118827) 
(49100, 0.9470622468857806) 
(49200, 0.9471496397655372) 
(49300, 0.9472368106268888) 
(49400, 0.9473237608346838) 
(49500, 0.947410491742991) 
(49600, 0.9474970046952049) 
(49700, 0.9475833010241514) 
(49800, 0.9476693820521898) 
(49900, 0.947755249091317) 
(50000, 0.9478409034432663) 
 }; 


==> data/gaussian_simple_true_theta.tex <==
\addplot+[color=black!40!green,dashed,thick,mark=+] coordinates { 
(0, 0.125) 
(50000, 0.125) 
 }; 
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/gaussian_simple_weight.tex <==
\addplot+[mark=+, const plot] coordinates { 
(0, 0.01) 
(100, 0.16090067191835583) 
(200, 0.1823381468580893) 
(300, 0.13262080435040627) 
(400, 0.14007869487289806) 
(500, 0.23232142247686938) 
(600, 0.2276346672581794) 
(700, 0.04686553320250504) 
(800, 0.10400529460877687) 
(900, 0.09362840261421677) 
(1000, 0.11580343172688053) 
(1100, 0.07291320095000411) 
(1200, 0.08267218148977415) 
(1300, 0.11578134713149195) 
(1400, 0.16639214039060288) 
(1500, 0.09603822032877667) 
(1600, 0.1124698053671128) 
(1700, 0.09480722422724404) 
(1800, 0.10627360814552785) 
(1900, 0.13789027849678967) 
(2000, 0.1302492012599514) 
(2100, 0.12364493807281175) 
(2200, 0.07120186509495274) 
(2300, 0.1357573189410229) 
(2400, 0.11930833287609031) 
(2500, 0.13220753532124102) 
(2600, 0.12197336918148269) 
(2700, 0.03825667881205148) 
(2800, 0.11639547047408176) 
(2900, 0.0906661133556937) 
(3000, 0.1454458353332648) 
(3100, 0.11387881730730763) 
(3200, 0.15828975866975797) 
(3300, 0.13184955266512266) 
(3400, 0.11637650285880884) 
(3500, 0.13375104027110044) 
(3600, 0.12534846833710372) 
(3700, 0.1103258410414868) 
(3800, 0.07476506207803846) 
(3900, 0.1310341148440082) 
(4000, 0.15141239470926285) 
(4100, 0.12419284738978117) 
(4200, 0.11019604432939142) 
(4300, 0.1290019515618385) 
(4400, 0.17757746101591634) 
(4500, 0.15615810096887203) 
(4600, 0.13539163305534085) 
(4700, 0.13138496572085626) 
(4800, 0.11505231192171667) 
(4900, 0.12929842431396388) 
(5000, 0.10165467347121421) 
(5100, 0.12132298635931738) 
(5200, 0.1695508353084628) 
(5300, 0.13868120733017686) 
(5400, 0.16666197284460635) 
(5500, 0.12966846023915102) 
(5600, 0.13084971384619956) 
(5700, 0.1282249784971414) 
(5800, 0.1280314371127294) 
(5900, 0.12392845822442744) 
(6000, 0.11517749254204164) 
(6100, 0.12117755766870959) 
(6200, 0.09785259293091032) 
(6300, 0.13164437487909414) 
(6400, 0.12315239251329274) 
(6500, 0.11963819102067749) 
(6600, 0.130224891368956) 
(6700, 0.11464440981398719) 
(6800, 0.1426352336190477) 
(6900, 0.1285690642148038) 
(7000, 0.13508045783259873) 
(7100, 0.10367645691789688) 
(7200, 0.10101934320582616) 
(7300, 0.09852685442909254) 
(7400, 0.11221985519384457) 
(7500, 0.12598580255148498) 
(7600, 0.13934478082972837) 
(7700, 0.11709230705869648) 
(7800, 0.13847585197804002) 
(7900, 0.12958842702206408) 
(8000, 0.12038552487502321) 
(8100, 0.10864350157034709) 
(8200, 0.11226537757145694) 
(8300, 0.1618483317974949) 
(8400, 0.18092045138778654) 
(8500, 0.17292922761116217) 
(8600, 0.16504980827673954) 
(8700, 0.16061056256212553) 
(8800, 0.13753593076125864) 
(8900, 0.11901308953576982) 
(9000, 0.1270150008440601) 
(9100, 0.10993986134150223) 
(9200, 0.11185136103596062) 
(9300, 0.10445079222109424) 
(9400, 0.11779375621078858) 
(9500, 0.12074786003051464) 
(9600, 0.11830020528586262) 
(9700, 0.11779972479501004) 
(9800, 0.12196033349291047) 
(9900, 0.13486744072656848) 
(10000, 0.12349668973978847) 
(10100, 0.12743605612189776) 
(10200, 0.1298849954386551) 
(10300, 0.11615093331553215) 
(10400, 0.12546633321593895) 
(10500, 0.12558066970656304) 
(10600, 0.1282945433492505) 
(10700, 0.13285346220589486) 
(10800, 0.1283806906167056) 
(10900, 0.13419339398172028) 
(11000, 0.14153371689708297) 
(11100, 0.1394722832534395) 
(11200, 0.13756803939032164) 
(11300, 0.12903797017210727) 
(11400, 0.13439566588054738) 
(11500, 0.13540864992448506) 
(11600, 0.147766022593365) 
(11700, 0.14197818113672062) 
(11800, 0.12199207738364927) 
(11900, 0.12355383041727892) 
(12000, 0.10945859433174962) 
(12100, 0.10218640068134424) 
(12200, 0.11042058622567924) 
(12300, 0.1105087038407373) 
(12400, 0.12489761676123157) 
(12500, 0.11548871815108482) 
(12600, 0.11535494528644406) 
(12700, 0.09654284175716499) 
(12800, 0.098729541398678) 
(12900, 0.08635054149790143) 
(13000, 0.07655411651524145) 
(13100, 0.0942744518225656) 
(13200, 0.10153880077564266) 
(13300, 0.14272488934217742) 
(13400, 0.1282511932764779) 
(13500, 0.12036926644686345) 
(13600, 0.13566124717091738) 
(13700, 0.13438154837885533) 
(13800, 0.15055470846338453) 
(13900, 0.13802058403087808) 
(14000, 0.14387854789580953) 
(14100, 0.13688042757895758) 
(14200, 0.13826548793703508) 
(14300, 0.13964727070084437) 
(14400, 0.1385806754288212) 
(14500, 0.1272390919893024) 
(14600, 0.12107586327150985) 
(14700, 0.12022922139921631) 
(14800, 0.09884496924242477) 
(14900, 0.0934887745425405) 
(15000, 0.12450043137573286) 
(15100, 0.13920487588478614) 
(15200, 0.1359674991066192) 
(15300, 0.12272643535552188) 
(15400, 0.12065870368841632) 
(15500, 0.1214496903061985) 
(15600, 0.11332168241067796) 
(15700, 0.11482771831246294) 
(15800, 0.12112778971091055) 
(15900, 0.11863330555728252) 
(16000, 0.13569095150817126) 
(16100, 0.13632829953105627) 
(16200, 0.1351482925324303) 
(16300, 0.13721974575061718) 
(16400, 0.13589267036215558) 
(16500, 0.13045898562047867) 
(16600, 0.13849585500884423) 
(16700, 0.13581763361113278) 
(16800, 0.12480064756262464) 
(16900, 0.11920615072071404) 
(17000, 0.11674044698860664) 
(17100, 0.1138907771446296) 
(17200, 0.14326063686775733) 
(17300, 0.14731387740112206) 
(17400, 0.1363822717223154) 
(17500, 0.13676808103956156) 
(17600, 0.1315312726305587) 
(17700, 0.13619911676203528) 
(17800, 0.11973577959335105) 
(17900, 0.1152314097734304) 
(18000, 0.13365558677261677) 
(18100, 0.1264706922088588) 
(18200, 0.11534831727970268) 
(18300, 0.11606789591498161) 
(18400, 0.1250700292790065) 
(18500, 0.1321164286743098) 
(18600, 0.1344642709633382) 
(18700, 0.12555766047987227) 
(18800, 0.11974540998485031) 
(18900, 0.12595453113359933) 
(19000, 0.12893805935388644) 
(19100, 0.12059917907643962) 
(19200, 0.12127227045773593) 
(19300, 0.11060574120102386) 
(19400, 0.1126706945113875) 
(19500, 0.10268156362037942) 
(19600, 0.11683814141725371) 
(19700, 0.1114000234921286) 
(19800, 0.12366291129635096) 
(19900, 0.1264994300286009) 
(20000, 0.1246650129870001) 
(20100, 0.13054856291592318) 
(20200, 0.13065295218268347) 
(20300, 0.13590752084756483) 
(20400, 0.12711072634257475) 
(20500, 0.1268466110128907) 
(20600, 0.14412027839952907) 
(20700, 0.13938446057183523) 
(20800, 0.1361250613784288) 
(20900, 0.14226404865891207) 
(21000, 0.1318382974339818) 
(21100, 0.13181335916202677) 
(21200, 0.13396864836062722) 
(21300, 0.12765419646942447) 
(21400, 0.12528748784360888) 
(21500, 0.12385777022920069) 
(21600, 0.11746488590407403) 
(21700, 0.1181139752823246) 
(21800, 0.12153818802170914) 
(21900, 0.12749055155816977) 
(22000, 0.12444288430341334) 
(22100, 0.1227573821612436) 
(22200, 0.12313157411865926) 
(22300, 0.12925215278721522) 
(22400, 0.1177138655149215) 
(22500, 0.12685391887237354) 
(22600, 0.12572547567728218) 
(22700, 0.13129429315337734) 
(22800, 0.12901531285756068) 
(22900, 0.12727326404288022) 
(23000, 0.12304978128733152) 
(23100, 0.12398040467405885) 
(23200, 0.12155769851882624) 
(23300, 0.1212652734797309) 
(23400, 0.12412212276924836) 
(23500, 0.13308175577163703) 
(23600, 0.14389417879500283) 
(23700, 0.13932792274360598) 
(23800, 0.13498564132786814) 
(23900, 0.13445800144945835) 
(24000, 0.13731553713572006) 
(24100, 0.13871016053729274) 
(24200, 0.12840821223173932) 
(24300, 0.12858927930522318) 
(24400, 0.12803265649693352) 
(24500, 0.11987148566279758) 
(24600, 0.1280538015210545) 
(24700, 0.1266068080851656) 
(24800, 0.11507897312378434) 
(24900, 0.12121882285179089) 
(25000, 0.13702171729175538) 
(25100, 0.1318405363784171) 
(25200, 0.13333993339212316) 
(25300, 0.12507153788459927) 
(25400, 0.12564549043688655) 
(25500, 0.13341435809092472) 
(25600, 0.13055676831906735) 
(25700, 0.12716157880687687) 
(25800, 0.12660232499495824) 
(25900, 0.12733960931230323) 
(26000, 0.12323678287506905) 
(26100, 0.11699236771880242) 
(26200, 0.12012969036510536) 
(26300, 0.12203763665178041) 
(26400, 0.12167359319681707) 
(26500, 0.12396676274384448) 
(26600, 0.11820447152564655) 
(26700, 0.1248942233509465) 
(26800, 0.1277370691480423) 
(26900, 0.1332073385463129) 
(27000, 0.1337257605639649) 
(27100, 0.13625454722371869) 
(27200, 0.1320864746279255) 
(27300, 0.13308597634630384) 
(27400, 0.1268197283627105) 
(27500, 0.13256005447976668) 
(27600, 0.14328107306254895) 
(27700, 0.12930304120766348) 
(27800, 0.12647151668776285) 
(27900, 0.14639450392123085) 
(28000, 0.14350366280561372) 
(28100, 0.13601022111844008) 
(28200, 0.13337050518760965) 
(28300, 0.13546587835204327) 
(28400, 0.12580060167156917) 
(28500, 0.12653471695829827) 
(28600, 0.12347467475610333) 
(28700, 0.12960359910988703) 
(28800, 0.13860027876704806) 
(28900, 0.13586934436868198) 
(29000, 0.1315094987482959) 
(29100, 0.13233340846306765) 
(29200, 0.13518790030312183) 
(29300, 0.13604191907419713) 
(29400, 0.13418100252700457) 
(29500, 0.13524744375396028) 
(29600, 0.13658980575041746) 
(29700, 0.12830061533813314) 
(29800, 0.12527623016052972) 
(29900, 0.11949907554778945) 
(30000, 0.11573483223952381) 
(30100, 0.11474749485402555) 
(30200, 0.12421294450187167) 
(30300, 0.11974649012550741) 
(30400, 0.12813051842511614) 
(30500, 0.11960199015695477) 
(30600, 0.11215723607448905) 
(30700, 0.11046552907245633) 
(30800, 0.11264125514860114) 
(30900, 0.1126566409603354) 
(31000, 0.11699467632502608) 
(31100, 0.11837349600353933) 
(31200, 0.11785863955405645) 
(31300, 0.11657297576099546) 
(31400, 0.11895270102872937) 
(31500, 0.11920839639030953) 
(31600, 0.12156828542047833) 
(31700, 0.12309798140457995) 
(31800, 0.11413241010307268) 
(31900, 0.11442181886026287) 
(32000, 0.12081725878149895) 
(32100, 0.11322037962213675) 
(32200, 0.12282207606934738) 
(32300, 0.11898571503646856) 
(32400, 0.11985526795070695) 
(32500, 0.11495630528305366) 
(32600, 0.11044044852259613) 
(32700, 0.1061705979747264) 
(32800, 0.10931396930613124) 
(32900, 0.11153523570819941) 
(33000, 0.1150537568373343) 
(33100, 0.11717378888977219) 
(33200, 0.11558022482677816) 
(33300, 0.11516980022667146) 
(33400, 0.11525969049217895) 
(33500, 0.11923823033336618) 
(33600, 0.1199807616226502) 
(33700, 0.1190719284013998) 
(33800, 0.11523625013016905) 
(33900, 0.11292904643642392) 
(34000, 0.1250228848458614) 
(34100, 0.12070336892235123) 
(34200, 0.12012799829331988) 
(34300, 0.11448531445442535) 
(34400, 0.1184862508191467) 
(34500, 0.11442629545611055) 
(34600, 0.1178783994734595) 
(34700, 0.10978153337186258) 
(34800, 0.117699961888308) 
(34900, 0.12156949496825785) 
(35000, 0.11811972705635149) 
(35100, 0.11589476212165341) 
(35200, 0.12063361577283792) 
(35300, 0.12253246982470466) 
(35400, 0.12056255970469436) 
(35500, 0.11649473808175638) 
(35600, 0.11558317361409783) 
(35700, 0.11995863184243864) 
(35800, 0.11794176868676977) 
(35900, 0.11399953156818957) 
(36000, 0.11515440609196335) 
(36100, 0.11432277315134634) 
(36200, 0.12225871144839778) 
(36300, 0.12251448166068792) 
(36400, 0.11961842163716949) 
(36500, 0.1209864867048518) 
(36600, 0.12402472011558016) 
(36700, 0.1209220422561632) 
(36800, 0.11409174923369482) 
(36900, 0.1130920882283145) 
(37000, 0.11536186938611735) 
(37100, 0.11466246564583309) 
(37200, 0.11522782613241192) 
(37300, 0.11640098184911031) 
(37400, 0.11290601661503884) 
(37500, 0.11692781959694769) 
(37600, 0.1175356256824918) 
(37700, 0.1251597853982756) 
(37800, 0.12397566810443576) 
(37900, 0.12430293919430303) 
(38000, 0.11910061753900386) 
(38100, 0.11621260110463129) 
(38200, 0.1205938391410003) 
(38300, 0.1260346031089652) 
(38400, 0.12789694120875542) 
(38500, 0.13310938168340353) 
(38600, 0.1296574290837962) 
(38700, 0.13156901471029836) 
(38800, 0.14103926254408405) 
(38900, 0.13541366705187768) 
(39000, 0.13076375852973127) 
(39100, 0.13353104723195425) 
(39200, 0.12745907451034463) 
(39300, 0.12473026593446988) 
(39400, 0.12018420088990985) 
(39500, 0.1241145301997495) 
(39600, 0.12495590441496701) 
(39700, 0.12048608233873848) 
(39800, 0.11524982850490603) 
(39900, 0.1082402864256239) 
(40000, 0.10689900005932305) 
(40100, 0.10768448203540826) 
(40200, 0.11009109579719019) 
(40300, 0.11166172422348415) 
(40400, 0.11585086086780168) 
(40500, 0.11855015589292152) 
(40600, 0.12318990971828855) 
(40700, 0.12662525759596263) 
(40800, 0.12363585214181694) 
(40900, 0.11988437647808083) 
(41000, 0.1218788505179501) 
(41100, 0.12397675284855084) 
(41200, 0.11734617396174889) 
(41300, 0.11305725432934582) 
(41400, 0.11578357338465993) 
(41500, 0.11355762385323624) 
(41600, 0.11772890405069164) 
(41700, 0.11537488694103366) 
(41800, 0.11447398991157899) 
(41900, 0.11631577959478598) 
(42000, 0.116642868177951) 
(42100, 0.11980094682990039) 
(42200, 0.11510335311586853) 
(42300, 0.11848143540977198) 
(42400, 0.1194561039605448) 
(42500, 0.11561130394968278) 
(42600, 0.11105821137467478) 
(42700, 0.11135148520242191) 
(42800, 0.12492211670302794) 
(42900, 0.12236900111673821) 
(43000, 0.12038699298063132) 
(43100, 0.12419831552671641) 
(43200, 0.11968187644925071) 
(43300, 0.11665205235685801) 
(43400, 0.12202902787299717) 
(43500, 0.11865791339791264) 
(43600, 0.11692915278168643) 
(43700, 0.11938461418277758) 
(43800, 0.11922849239268148) 
(43900, 0.11406665350152392) 
(44000, 0.11432932426475208) 
(44100, 0.11808524092220833) 
(44200, 0.12311832398193505) 
(44300, 0.12337982325583116) 
(44400, 0.12293321443647748) 
(44500, 0.12268052465262273) 
(44600, 0.1283157802380956) 
(44700, 0.12867663888210668) 
(44800, 0.13349896021609237) 
(44900, 0.1328965960045904) 
(45000, 0.13248887916988128) 
(45100, 0.13407866165069315) 
(45200, 0.132842189172134) 
(45300, 0.13254355521394656) 
(45400, 0.13045841250719217) 
(45500, 0.13226818002399202) 
(45600, 0.12923455353428429) 
(45700, 0.1219066469293087) 
(45800, 0.12618340275961776) 
(45900, 0.12675830840521715) 
(46000, 0.1263587818818289) 
(46100, 0.12731711111688504) 
(46200, 0.12772275518131962) 
(46300, 0.12428377355848434) 
(46400, 0.1251072576755541) 
(46500, 0.1268160207825756) 
(46600, 0.1327570678398869) 
(46700, 0.13647589496369245) 
(46800, 0.13663327690877955) 
(46900, 0.14561971927167816) 
(47000, 0.14037084428638436) 
(47100, 0.13697807482843757) 
(47200, 0.13436619693643484) 
(47300, 0.1351422981850742) 
(47400, 0.13675373628569404) 
(47500, 0.13460416528504543) 
(47600, 0.13791906802974482) 
(47700, 0.1461630512436322) 
(47800, 0.14323649399329316) 
(47900, 0.1433282228906537) 
(48000, 0.13574080208735614) 
(48100, 0.1366866755283087) 
(48200, 0.1374715872370172) 
(48300, 0.13593608100766835) 
(48400, 0.13059556182903678) 
(48500, 0.12401566873484962) 
(48600, 0.12206212396823576) 
(48700, 0.12545708837132685) 
(48800, 0.1304944716411288) 
(48900, 0.12732385064037754) 
(49000, 0.12551033082676946) 
(49100, 0.12245690156814282) 
(49200, 0.12299019342853301) 
(49300, 0.12335090681257385) 
(49400, 0.12300493510465184) 
(49500, 0.12539761618934714) 
(49600, 0.12547960839522596) 
(49700, 0.1311952060345146) 
(49800, 0.12961130839324866) 
(49900, 0.13439094018894743) 
(50000, 0.13220830585677582) 
 }; 


==> data/gaussian_simple_weight_avg.tex <==
\addplot+[mark=+, const plot] coordinates { 
(0, 0.01) 
(100, 0.12635549419091854) 
(200, 0.1349734669746621) 
(300, 0.13382161932138822) 
(400, 0.13887603944763668) 
(500, 0.13419860732025882) 
(600, 0.1371608851633767) 
(700, 0.13659476531285183) 
(800, 0.13280016147798016) 
(900, 0.13146643864798144) 
(1000, 0.13123680254512624) 
(1100, 0.1301043797011056) 
(1200, 0.12858599780986527) 
(1300, 0.12854007845761692) 
(1400, 0.12869379340084064) 
(1500, 0.129067207034158) 
(1600, 0.12855414745680188) 
(1700, 0.12795250374349887) 
(1800, 0.12742491536128345) 
(1900, 0.12730716046755827) 
(2000, 0.1271387437315507) 
(2100, 0.1269718228775558) 
(2200, 0.1263394185486084) 
(2300, 0.12616992588431883) 
(2400, 0.12595120366459633) 
(2500, 0.12600890781587631) 
(2600, 0.12633079878832562) 
(2700, 0.12573768959025197) 
(2800, 0.1252794334676519) 
(2900, 0.12504758590439022) 
(3000, 0.12477450276402048) 
(3100, 0.12479403200501936) 
(3200, 0.12457340313881914) 
(3300, 0.12483284982362218) 
(3400, 0.12484046944525021) 
(3500, 0.12468998144189564) 
(3600, 0.12467537553086065) 
(3700, 0.12469316494243958) 
(3800, 0.12442136420656374) 
(3900, 0.12424967838795599) 
(4000, 0.12434737326467699) 
(4100, 0.12448118771775865) 
(4200, 0.12451633789299603) 
(4300, 0.12448689524736577) 
(4400, 0.12492206992748131) 
(4500, 0.12527410745724435) 
(4600, 0.12539017616783196) 
(4700, 0.125477367166762) 
(4800, 0.1254639741835423) 
(4900, 0.12541728330161972) 
(5000, 0.12534969238638385) 
(5100, 0.12524164023014211) 
(5200, 0.12541704892491132) 
(5300, 0.1256077159897297) 
(5400, 0.125895477704255) 
(5500, 0.1260290616830583) 
(5600, 0.12602276140985966) 
(5700, 0.1260407475410211) 
(5800, 0.1260693381249953) 
(5900, 0.12606951322780074) 
(6000, 0.12607739759881292) 
(6100, 0.12606601650040478) 
(6200, 0.12599430817158727) 
(6300, 0.12602384006078232) 
(6400, 0.1260414334548397) 
(6500, 0.1260192262762334) 
(6600, 0.12599537967631097) 
(6700, 0.1259760283747698) 
(6800, 0.1260156240445824) 
(6900, 0.12605121058739882) 
(7000, 0.12608845619640785) 
(7100, 0.12604084269078633) 
(7200, 0.12593678358750232) 
(7300, 0.1258008799143664) 
(7400, 0.12566759226534976) 
(7500, 0.125673724369268) 
(7600, 0.1256708962790493) 
(7700, 0.12568234456022842) 
(7800, 0.12572919090067064) 
(7900, 0.12576224450592927) 
(8000, 0.12580257591566193) 
(8100, 0.12575557714444976) 
(8200, 0.12567066554963902) 
(8300, 0.12566337169194147) 
(8400, 0.12584642988963027) 
(8500, 0.12605813501918964) 
(8600, 0.12623978339142106) 
(8700, 0.12638451331488745) 
(8800, 0.12645646037984593) 
(8900, 0.1264660730226529) 
(9000, 0.12644970325061686) 
(9100, 0.12642327035543505) 
(9200, 0.12636692106295977) 
(9300, 0.12629714144802776) 
(9400, 0.12625079532009165) 
(9500, 0.1262554994565842) 
(9600, 0.12624061285997296) 
(9700, 0.12620224438680924) 
(9800, 0.12618350102765458) 
(9900, 0.12618442335209068) 
(10000, 0.12619508444609953) 
(10100, 0.12617582751811102) 
(10200, 0.1261922816322741) 
(10300, 0.12619002299695783) 
(10400, 0.12618133765108389) 
(10500, 0.12617410519733013) 
(10600, 0.12619444240770714) 
(10700, 0.12620567100242808) 
(10800, 0.12619795792626273) 
(10900, 0.1262013838048743) 
(11000, 0.1262467341062077) 
(11100, 0.1262856094983621) 
(11200, 0.12631888445355172) 
(11300, 0.12633830394870924) 
(11400, 0.1263527598924518) 
(11500, 0.12638496384396838) 
(11600, 0.1264134966503335) 
(11700, 0.12646238712608457) 
(11800, 0.1264741101457308) 
(11900, 0.12644834923851647) 
(12000, 0.1264158959204261) 
(12100, 0.12635176922191113) 
(12200, 0.12628250628411256) 
(12300, 0.12626416667615523) 
(12400, 0.12623001048274177) 
(12500, 0.12620807222550648) 
(12600, 0.12617145948691313) 
(12700, 0.12612376345539178) 
(12800, 0.12604769005691763) 
(12900, 0.12596404826703542) 
(13000, 0.12585369000932856) 
(13100, 0.12575759946933254) 
(13200, 0.1257132670185466) 
(13300, 0.12569256650461408) 
(13400, 0.12571894604073036) 
(13500, 0.12571598160104452) 
(13600, 0.12572220086300112) 
(13700, 0.12575344805840044) 
(13800, 0.12579860275081498) 
(13900, 0.1258396238663433) 
(14000, 0.1258830597980422) 
(14100, 0.1259147035960231) 
(14200, 0.12593400550083853) 
(14300, 0.12596760715882643) 
(14400, 0.12599860655127024) 
(14500, 0.12601971184346103) 
(14600, 0.12600714196471752) 
(14700, 0.1260020104514345) 
(14800, 0.1259687223707599) 
(14900, 0.12589745163948743) 
(15000, 0.12584523542519832) 
(15100, 0.12586691698709793) 
(15200, 0.12589039739684038) 
(15300, 0.12590212886556051) 
(15400, 0.12589191322557364) 
(15500, 0.12588296312813463) 
(15600, 0.12586360639248925) 
(15700, 0.12583974203939058) 
(15800, 0.12583184489201835) 
(15900, 0.12582004628758706) 
(16000, 0.12581081876404704) 
(16100, 0.125819687390619) 
(16200, 0.1258429947505183) 
(16300, 0.12586668894304587) 
(16400, 0.12587646817376846) 
(16500, 0.12589425915589977) 
(16600, 0.12591024257638503) 
(16700, 0.12593350016090943) 
(16800, 0.12593958454238402) 
(16900, 0.1259366175028072) 
(17000, 0.12592972897318033) 
(17100, 0.12591270019981457) 
(17200, 0.12590674135817823) 
(17300, 0.12594490925581578) 
(17400, 0.12597706029776565) 
(17500, 0.12599275314967384) 
(17600, 0.12600490354215999) 
(17700, 0.12601360657824648) 
(17800, 0.12601809324281057) 
(17900, 0.12600107487680434) 
(18000, 0.1260014551837484) 
(18100, 0.12600955924914617) 
(18200, 0.1259969812535767) 
(18300, 0.12597771147217143) 
(18400, 0.12597149053453327) 
(18500, 0.12598086149543708) 
(18600, 0.1259909940040833) 
(18700, 0.1259963128221029) 
(18800, 0.1259886877115436) 
(18900, 0.1259836687402038) 
(19000, 0.1259834504312791) 
(19100, 0.12597790402060483) 
(19200, 0.12596941020210317) 
(19300, 0.1259544867122252) 
(19400, 0.1259363549894185) 
(19500, 0.12590485919837296) 
(19600, 0.1258790385030797) 
(19700, 0.12586014153123704) 
(19800, 0.12584646027417073) 
(19900, 0.12584038032456596) 
(20000, 0.1258375219964266) 
(20100, 0.1258376545213712) 
(20200, 0.12585015297524665) 
(20300, 0.12586478538309448) 
(20400, 0.12587345054766486) 
(20500, 0.1258793327580879) 
(20600, 0.12589668952795832) 
(20700, 0.12592461832261995) 
(20800, 0.1259425176170103) 
(20900, 0.1259637946553432) 
(21000, 0.12598302077072343) 
(21100, 0.12598506272808827) 
(21200, 0.12599435614039936) 
(21300, 0.12600277899791956) 
(21400, 0.12600241824163916) 
(21500, 0.12600162417030242) 
(21600, 0.12598438158847353) 
(21700, 0.12596970958315062) 
(21800, 0.12595848253258043) 
(21900, 0.12596043321484993) 
(22000, 0.12595787039911494) 
(22100, 0.12595457327213858) 
(22200, 0.12594765366131128) 
(22300, 0.1259553161147388) 
(22400, 0.12594920673608573) 
(22500, 0.12594471108093838) 
(22600, 0.12595265923976914) 
(22700, 0.12595437929505987) 
(22800, 0.12596234546601542) 
(22900, 0.12596496272425872) 
(23000, 0.12596295927880435) 
(23100, 0.12595702541305273) 
(23200, 0.1259520407221004) 
(23300, 0.12594680431095376) 
(23400, 0.12594091761777743) 
(23500, 0.12594203430001968) 
(23600, 0.12595488190367293) 
(23700, 0.12597546944115248) 
(23800, 0.12599060974167167) 
(23900, 0.12600068538537074) 
(24000, 0.1260090841493279) 
(24100, 0.12602617222761772) 
(24200, 0.12603650561131569) 
(24300, 0.12604227208327562) 
(24400, 0.12604138836271267) 
(24500, 0.12603651347946143) 
(24600, 0.12603875714327947) 
(24700, 0.12603942093261855) 
(24800, 0.12603325574068366) 
(24900, 0.12602475745974864) 
(25000, 0.12602963022187885) 
(25100, 0.12604234246287788) 
(25200, 0.12604846418709165) 
(25300, 0.12605100758252197) 
(25400, 0.12604531887586987) 
(25500, 0.12604927607560915) 
(25600, 0.12605426603640685) 
(25700, 0.12605554324956034) 
(25800, 0.12605578657683458) 
(25900, 0.12606009392675394) 
(26000, 0.12606052781743923) 
(26100, 0.1260505730401059) 
(26200, 0.1260365874623706) 
(26300, 0.1260326525723992) 
(26400, 0.12602960065671678) 
(26500, 0.12602287899251505) 
(26600, 0.12601505722654163) 
(26700, 0.12600875860322586) 
(26800, 0.12600599090922548) 
(26900, 0.12601380408820625) 
(27000, 0.1260213021462143) 
(27100, 0.12603103739637617) 
(27200, 0.1260410170674065) 
(27300, 0.12605125831568123) 
(27400, 0.12605557418789584) 
(27500, 0.12606297223492416) 
(27600, 0.12608145770886828) 
(27700, 0.1260927520419749) 
(27800, 0.1260931041138043) 
(27900, 0.1260998368792133) 
(28000, 0.1261203707731072) 
(28100, 0.1261341175476408) 
(28200, 0.1261431483750763) 
(28300, 0.12615242056039322) 
(28400, 0.1261565350307761) 
(28500, 0.1261580488034566) 
(28600, 0.12615966123623906) 
(28700, 0.12615686413500418) 
(28800, 0.12616240027616324) 
(28900, 0.12617286635135638) 
(29000, 0.12618361734798392) 
(29100, 0.1261887341157733) 
(29200, 0.12619752412045013) 
(29300, 0.1262082613538721) 
(29400, 0.12621929746652896) 
(29500, 0.12623171842649392) 
(29600, 0.12624224884954363) 
(29700, 0.1262501373734476) 
(29800, 0.12624843549756992) 
(29900, 0.12624386154071543) 
(30000, 0.12623555208691772) 
(30100, 0.12622380493676008) 
(30200, 0.12622044799811472) 
(30300, 0.12621356308055573) 
(30400, 0.12620940896180824) 
(30500, 0.12620585458937414) 
(30600, 0.12619417563569796) 
(30700, 0.12617820637425767) 
(30800, 0.12616644899938892) 
(30900, 0.12615339290151595) 
(31000, 0.1261414993939055) 
(31100, 0.12613380733878118) 
(31200, 0.12612413321087151) 
(31300, 0.12611485475405335) 
(31400, 0.12610678662517472) 
(31500, 0.126101464267121) 
(31600, 0.12609827249420671) 
(31700, 0.1260937777439641) 
(31800, 0.1260859371783679) 
(31900, 0.1260748577760271) 
(32000, 0.12607043128131196) 
(32100, 0.12606112977832787) 
(32200, 0.12605280428421436) 
(32300, 0.12604684280890746) 
(32400, 0.1260394524286981) 
(32500, 0.12603141927957837) 
(32600, 0.12601896502165322) 
(32700, 0.12599939568594828) 
(32800, 0.1259833957189897) 
(32900, 0.12596541078088622) 
(33000, 0.125952283093349) 
(33100, 0.12594222718086792) 
(33200, 0.12593392113483143) 
(33300, 0.125924527124012) 
(33400, 0.12591381631305892) 
(33500, 0.12590442845904629) 
(33600, 0.12589664380291488) 
(33700, 0.12589189902621653) 
(33800, 0.12588365036278046) 
(33900, 0.12587362248289066) 
(34000, 0.12586655091725787) 
(34100, 0.12586424536657773) 
(34200, 0.12585896506470795) 
(34300, 0.12585205720706252) 
(34400, 0.12584174085622887) 
(34500, 0.12583336674445053) 
(34600, 0.12582488891711355) 
(34700, 0.12581401736488107) 
(34800, 0.12580530158066544) 
(34900, 0.12580246140019183) 
(35000, 0.12579770465253726) 
(35100, 0.12578873983776406) 
(35200, 0.12578400726387118) 
(35300, 0.12578075231445132) 
(35400, 0.1257777837724527) 
(35500, 0.12577017343672606) 
(35600, 0.12576094975800586) 
(35700, 0.12575133784310147) 
(35800, 0.12574613342738353) 
(35900, 0.12573715253383405) 
(36000, 0.12572569216149657) 
(36100, 0.12571586497233986) 
(36200, 0.12570657128090537) 
(36300, 0.1257029221182712) 
(36400, 0.12569950383916245) 
(36500, 0.12569318717256434) 
(36600, 0.1256915207216178) 
(36700, 0.12568895010076972) 
(36800, 0.12568231766140883) 
(36900, 0.12567101659676225) 
(37000, 0.12566096975013247) 
(37100, 0.12565202985420865) 
(37200, 0.12564458526746958) 
(37300, 0.12563639216360012) 
(37400, 0.12562707477946636) 
(37500, 0.1256175622386601) 
(37600, 0.12560965681891237) 
(37700, 0.12560552647908438) 
(37800, 0.12560408945808632) 
(37900, 0.12560393910965625) 
(38000, 0.12559929880132273) 
(38100, 0.12559265105448947) 
(38200, 0.12558642022583683) 
(38300, 0.12558264674529457) 
(38400, 0.1255838927698503) 
(38500, 0.12558689952513938) 
(38600, 0.1255919054185776) 
(38700, 0.12559883728454915) 
(38800, 0.1256081945651855) 
(38900, 0.12561931198828813) 
(39000, 0.12562652401017232) 
(39100, 0.12563157966482394) 
(39200, 0.12563543415215697) 
(39300, 0.12563594088967556) 
(39400, 0.12563332279538353) 
(39500, 0.12562924624280797) 
(39600, 0.1256307270996199) 
(39700, 0.12562719463504696) 
(39800, 0.12562141192460025) 
(39900, 0.12561063936336414) 
(40000, 0.12559589213792166) 
(40100, 0.12558078116460086) 
(40200, 0.1255674705209157) 
(40300, 0.1255553924498393) 
(40400, 0.12554683487601867) 
(40500, 0.12554029387820587) 
(40600, 0.12553829113990525) 
(40700, 0.12553571689439125) 
(40800, 0.12553518562821353) 
(40900, 0.12553287319619094) 
(41000, 0.1255310541521248) 
(41100, 0.12552857166615203) 
(41200, 0.12552510176647227) 
(41300, 0.12551778953051979) 
(41400, 0.12550998671019595) 
(41500, 0.1255022695575677) 
(41600, 0.12549541023372615) 
(41700, 0.1254893894475321) 
(41800, 0.12548123372707617) 
(41900, 0.12547421229390837) 
(42000, 0.12546812486406586) 
(42100, 0.1254625806896204) 
(42200, 0.12545769083036734) 
(42300, 0.12545042785871746) 
(42400, 0.1254459718109229) 
(42500, 0.12543994092197303) 
(42600, 0.12543164891082564) 
(42700, 0.1254215621107759) 
(42800, 0.1254175857139368) 
(42900, 0.12541684633879455) 
(43000, 0.12541403185270197) 
(43100, 0.12541058358034304) 
(43200, 0.12540791615524471) 
(43300, 0.12540289878589714) 
(43400, 0.12539848444527424) 
(43500, 0.12539483324374456) 
(43600, 0.1253874745087048) 
(43700, 0.1253821291376974) 
(43800, 0.12537657562971258) 
(43900, 0.12536971273846748) 
(44000, 0.1253621279353429) 
(44100, 0.1253557704968753) 
(44200, 0.12535301947190447) 
(44300, 0.12535086079359786) 
(44400, 0.1253485651910121) 
(44500, 0.1253480411616126) 
(44600, 0.12535074222758288) 
(44700, 0.12535333770817747) 
(44800, 0.12535865424103576) 
(44900, 0.1253631029239774) 
(45000, 0.12536853721098495) 
(45100, 0.12537409022188853) 
(45200, 0.12538022960087) 
(45300, 0.1253865525950632) 
(45400, 0.12539031933104278) 
(45500, 0.1253941545441913) 
(45600, 0.12539756016256287) 
(45700, 0.12539712670858658) 
(45800, 0.12539674456130215) 
(45900, 0.12539723572757291) 
(46000, 0.1253984649833703) 
(46100, 0.12539920944601363) 
(46200, 0.12539984769323612) 
(46300, 0.12540016581956442) 
(46400, 0.12540034086960875) 
(46500, 0.12540036473738006) 
(46600, 0.12540451625424592) 
(46700, 0.12541211242781314) 
(46800, 0.1254183878533625) 
(46900, 0.12542995547856464) 
(47000, 0.12544197886114639) 
(47100, 0.12545157712144392) 
(47200, 0.12545887015355625) 
(47300, 0.12546634353630093) 
(47400, 0.12547274775717218) 
(47500, 0.12547967721541403) 
(47600, 0.12548904337455952) 
(47700, 0.12550054831023572) 
(47800, 0.12551251430004678) 
(47900, 0.1255260125747248) 
(48000, 0.1255356894864453) 
(48100, 0.1255439710335687) 
(48200, 0.12555186116113898) 
(48300, 0.12556001536258782) 
(48400, 0.12556529503149044) 
(48500, 0.12556600947091826) 
(48600, 0.1255638791655529) 
(48700, 0.12556227236295342) 
(48800, 0.1255645417664898) 
(48900, 0.12556665491505803) 
(49000, 0.12556742349989883) 
(49100, 0.12556725688709697) 
(49200, 0.12556619476654704) 
(49300, 0.12556449362612845) 
(49400, 0.12556225917766667) 
(49500, 0.12556202966765398) 
(49600, 0.12556132701370842) 
(49700, 0.1255631058307521) 
(49800, 0.12556601822283897) 
(49900, 0.12556960794518965) 
(50000, 0.12557553387121465) 
 }; 


==> data/long_run_ADSN/weight_avg.tex <==
\addplot+[mark=+, thick] coordinates { 
(60000, 0.05952367557686097) 
(70000, 0.05555156822445929) 
(80000, 0.053074844409334736) 
(90000, 0.05133667647678404) 
(100000, 0.05000096439159936) 
(110000, 0.04899453761354507) 
(120000, 0.0482298727853805) 
(130000, 0.04764090362957514) 
(140000, 0.04719545134851442) 
(150000, 0.04683946282004641) 
(160000, 0.04655034765292255) 
(170000, 0.04631470975501036) 
(180000, 0.046116933229940586) 
(190000, 0.04595900910808956) 
(200000, 0.04582900526080773) 
 }; 


==> data/sweet_weight_avg_show_03.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_avg_03_00.tex}
    \input{./data/sweet_w_avg_03_10.tex}
    \input{./data/sweet_w_avg_03_20.tex}
    \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_avg_show_08.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_avg_08_00.tex}
    \input{./data/sweet_w_avg_08_10.tex}
    \input{./data/sweet_w_avg_08_20.tex}
    \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_avg_show_24.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_avg_24_00.tex}
    \input{./data/sweet_w_avg_24_10.tex}
    \input{./data/sweet_w_avg_24_20.tex}
    \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_avg_show_31.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_avg_31_00.tex}
    \input{./data/sweet_w_avg_31_10.tex}
    \input{./data/sweet_w_avg_31_20.tex}
    \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_show_03.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_03_00.tex}
    \input{./data/sweet_w_03_10.tex}
    \input{./data/sweet_w_03_20.tex}
    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_show_08.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_08_00.tex}
    \input{./data/sweet_w_08_10.tex}
    \input{./data/sweet_w_08_20.tex}
    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_show_24.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_24_00.tex}
    \input{./data/sweet_w_24_10.tex}
    \input{./data/sweet_w_24_20.tex}
    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> data/sweet_weight_show_31.tex <==
\begin{tikzpicture}[scale = 0.4]
  \begin{axis}[grid=major,no markers,domain=-5:5,enlargelimits=false]
    \input{./data/sweet_w_31_00.tex}
    \input{./data/sweet_w_31_10.tex}
    \input{./data/sweet_w_31_20.tex}
    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

